A Novel Meta-Heuristic Optimization Algorithm Inspired by the Spread of Viruses

According to the no-free-lunch theorem, there is no single meta-heuristic algorithm that can optimally solve all optimization problems. This motivates many researchers to continuously develop new optimization algorithms. In this paper, a novel nature-inspired meta-heuristic optimization algorithm called virus spread optimization (VSO) is proposed. VSO loosely mimics the spread of viruses among hosts, and can be effectively applied to solving many challenging and continuous optimization problems. We devise a new representation scheme and viral operations that are radically different from previously proposed virus-based optimization algorithms. First, the viral RNA of each host in VSO denotes a potential solution for which different viral operations will help to diversify the searching strategies in order to largely enhance the solution quality. In addition, an imported infection mechanism, inheriting the searched optima from another colony, is introduced to possibly avoid the prematuration of any potential solution in solving complex problems. VSO has an excellent capability to conduct adaptive neighborhood searches around the discovered optima for achieving better solutions. Furthermore, with a flexible infection mechanism, VSO can quickly escape from local optima. To clearly demonstrate both its effectiveness and efficiency, VSO is critically evaluated on a series of well-known benchmark functions. Moreover, VSO is validated on its applicability through two real-world examples including the financial portfolio optimization and optimization of hyper-parameters of support vector machines for classification problems. The results show that VSO has attained superior performance in terms of solution fitness, convergence rate, scalability, reliability, and flexibility when compared to those results of the conventional as well as state-of-the-art meta-heuristic optimization algorithms.

==> (inline-0) <==
\begin{longtable}[!htb]{clrrrrrrrr}
	\caption{Results of CEC Benchmarking Functions}
	\label{tab:cec-results}\\
	\toprule
	{\color[HTML]{000000} Function} &
	{\color[HTML]{000000} Metric} &
	\multicolumn{1}{c}{{\color[HTML]{000000} ABC}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} CMA-ES}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} DE}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} GA}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} PSO}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} SSA}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} VSO}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} WOA}} \\* \midrule
	\endhead
	\bottomrule
	\endfoot
	\endlastfoot
	{\color[HTML]{000000} CEC1} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 5.15E+08} &
	{\color[HTML]{000000} 5.83E+07} &
	{\color[HTML]{000000} 2.36E+09} &
	{\color[HTML]{000000} 2.07E+06} &
	{\color[HTML]{000000} 2.05E+08} &
	{\color[HTML]{000000} 6.49E+06} &
	{\color[HTML]{000000} 3.17E+06} &
	{\color[HTML]{000000} 3.67E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 1.39E+08} &
	{\color[HTML]{000000} 2.90E+07} &
	{\color[HTML]{000000} 4.92E-07} &
	{\color[HTML]{000000} 1.35E+06} &
	{\color[HTML]{000000} 2.53E+08} &
	{\color[HTML]{000000} 1.68E+06} &
	{\color[HTML]{000000} 1.28E+06} &
	{\color[HTML]{000000} 1.85E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.61E+08} &
	{\color[HTML]{000000} 9.84E+06} &
	{\color[HTML]{000000} 2.36E+09} &
	{\color[HTML]{000000} 3.56E+05} &
	{\color[HTML]{000000} 3.31E+07} &
	{\color[HTML]{000000} 2.68E+06} &
	{\color[HTML]{000000} 1.21E+06} &
	{\color[HTML]{000000} 1.11E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 7.82E+08} &
	{\color[HTML]{000000} 1.49E+08} &
	{\color[HTML]{000000} 2.36E+09} &
	{\color[HTML]{000000} 5.79E+06} &
	{\color[HTML]{000000} 1.40E+09} &
	{\color[HTML]{000000} 1.02E+07} &
	{\color[HTML]{000000} 6.67E+06} &
	{\color[HTML]{000000} 8.87E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.15} &
	{\color[HTML]{000000} 1568.44} &
	{\color[HTML]{000000} 66.78} &
	{\color[HTML]{000000} 47.22} &
	{\color[HTML]{000000} 3.69} &
	{\color[HTML]{000000} 5.90} &
	{\color[HTML]{000000} 10.40} &
	{\color[HTML]{000000} 14.70} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC2} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 5.27E+10} &
	{\color[HTML]{000000} 1.12E+04} &
	{\color[HTML]{000000} 9.65E+10} &
	{\color[HTML]{000000} 9.99E+03} &
	{\color[HTML]{000000} 1.32E+10} &
	{\color[HTML]{000000} 3.28E+02} &
	{\color[HTML]{000000} 5.97E+02} &
	{\color[HTML]{000000} 2.64E+10} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 6.79E+09} &
	{\color[HTML]{000000} 8.97E+03} &
	{\color[HTML]{000000} 3.33E-05} &
	{\color[HTML]{000000} 1.16E+04} &
	{\color[HTML]{000000} 1.09E+10} &
	{\color[HTML]{000000} 4.64E+02} &
	{\color[HTML]{000000} 3.21E+03} &
	{\color[HTML]{000000} 6.55E+09} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.85E+10} &
	{\color[HTML]{000000} 2.09E+02} &
	{\color[HTML]{000000} 9.65E+10} &
	{\color[HTML]{000000} 2.15E+01} &
	{\color[HTML]{000000} 5.28E+08} &
	{\color[HTML]{000000} 1.29E-01} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 1.48E+10} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 6.43E+10} &
	{\color[HTML]{000000} 4.04E+04} &
	{\color[HTML]{000000} 9.65E+10} &
	{\color[HTML]{000000} 3.43E+04} &
	{\color[HTML]{000000} 4.98E+10} &
	{\color[HTML]{000000} 1.58E+03} &
	{\color[HTML]{000000} 1.79E+04} &
	{\color[HTML]{000000} 3.95E+10} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.00} &
	{\color[HTML]{000000} 182.04} &
	{\color[HTML]{000000} 28.97} &
	{\color[HTML]{000000} 24.01} &
	{\color[HTML]{000000} 3.63} &
	{\color[HTML]{000000} 5.80} &
	{\color[HTML]{000000} 10.04} &
	{\color[HTML]{000000} 32.17} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} CEC3} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.01E+05} &
	{\color[HTML]{000000} 7.61E+04} &
	{\color[HTML]{000000} 2.30E+07} &
	{\color[HTML]{000000} 1.76E+04} &
	{\color[HTML]{000000} 7.29E+04} &
	{\color[HTML]{000000} 2.48E+02} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 7.97E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 1.38E+04} &
	{\color[HTML]{000000} 8.26E+03} &
	{\color[HTML]{000000} 7.57E-09} &
	{\color[HTML]{000000} 1.40E+04} &
	{\color[HTML]{000000} 3.70E+04} &
	{\color[HTML]{000000} 3.32E+02} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 6.30E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 7.11E+04} &
	{\color[HTML]{000000} 5.75E+04} &
	{\color[HTML]{000000} 2.30E+07} &
	{\color[HTML]{000000} 1.80E+02} &
	{\color[HTML]{000000} 1.78E+04} &
	{\color[HTML]{000000} 9.16E+00} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 6.25E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.38E+05} &
	{\color[HTML]{000000} 8.60E+04} &
	{\color[HTML]{000000} 2.30E+07} &
	{\color[HTML]{000000} 5.46E+04} &
	{\color[HTML]{000000} 2.07E+05} &
	{\color[HTML]{000000} 1.76E+03} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 8.89E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 6.74} &
	{\color[HTML]{000000} 1605.94} &
	{\color[HTML]{000000} 65.76} &
	{\color[HTML]{000000} 46.67} &
	{\color[HTML]{000000} 3.41} &
	{\color[HTML]{000000} 5.57} &
	{\color[HTML]{000000} 9.89} &
	{\color[HTML]{000000} 31.85} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC4} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 7.31E+03} &
	{\color[HTML]{000000} 7.83E+01} &
	{\color[HTML]{000000} 2.39E+04} &
	{\color[HTML]{000000} 7.34E+01} &
	{\color[HTML]{000000} 1.60E+03} &
	{\color[HTML]{000000} 2.56E+01} &
	{\color[HTML]{000000} 6.99E+01} &
	{\color[HTML]{000000} 3.34E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 1.46E+03} &
	{\color[HTML]{000000} 3.41E+01} &
	{\color[HTML]{000000} 5.01E-12} &
	{\color[HTML]{000000} 4.53E+01} &
	{\color[HTML]{000000} 1.16E+03} &
	{\color[HTML]{000000} 2.12E+00} &
	{\color[HTML]{000000} 3.33E+01} &
	{\color[HTML]{000000} 1.25E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.66E+03} &
	{\color[HTML]{000000} 8.65E+00} &
	{\color[HTML]{000000} 2.39E+04} &
	{\color[HTML]{000000} 5.98E-05} &
	{\color[HTML]{000000} 2.31E+02} &
	{\color[HTML]{000000} 1.74E+01} &
	{\color[HTML]{000000} 1.76E+00} &
	{\color[HTML]{000000} 1.50E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.01E+04} &
	{\color[HTML]{000000} 1.45E+02} &
	{\color[HTML]{000000} 2.39E+04} &
	{\color[HTML]{000000} 1.49E+02} &
	{\color[HTML]{000000} 5.80E+03} &
	{\color[HTML]{000000} 3.02E+01} &
	{\color[HTML]{000000} 1.37E+02} &
	{\color[HTML]{000000} 6.53E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.18} &
	{\color[HTML]{000000} 156.35} &
	{\color[HTML]{000000} 29.49} &
	{\color[HTML]{000000} 24.80} &
	{\color[HTML]{000000} 3.70} &
	{\color[HTML]{000000} 5.95} &
	{\color[HTML]{000000} 10.66} &
	{\color[HTML]{000000} 15.60} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC5} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.08E+01} &
	{\color[HTML]{000000} 2.09E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.01E+01} &
	{\color[HTML]{000000} 2.05E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.08E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 4.87E-04} &
	{\color[HTML]{000000} 3.32E-01} &
	{\color[HTML]{000000} 4.60E-02} &
	{\color[HTML]{000000} 3.10E-05} &
	{\color[HTML]{000000} 1.53E-01} &
	{\color[HTML]{000000} 4.96E-02} &
	{\color[HTML]{000000} 8.10E-02} &
	{\color[HTML]{000000} 8.32E-02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.08E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.04E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.05E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.10E+01} &
	{\color[HTML]{000000} 2.10E+01} &
	{\color[HTML]{000000} 2.00E+01} &
	{\color[HTML]{000000} 2.05E+01} &
	{\color[HTML]{000000} 2.06E+01} &
	{\color[HTML]{000000} 2.04E+01} &
	{\color[HTML]{000000} 2.09E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 14.33} &
	{\color[HTML]{000000} 375.54} &
	{\color[HTML]{000000} 29.43} &
	{\color[HTML]{000000} 47.13} &
	{\color[HTML]{000000} 7.16} &
	{\color[HTML]{000000} 6.11} &
	{\color[HTML]{000000} 21.05} &
	{\color[HTML]{000000} 32.31} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} CEC6} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 3.58E+01} &
	{\color[HTML]{000000} 2.84E+01} &
	{\color[HTML]{000000} 4.60E+01} &
	{\color[HTML]{000000} 2.03E+01} &
	{\color[HTML]{000000} 2.88E+01} &
	{\color[HTML]{000000} 1.40E+01} &
	{\color[HTML]{000000} 7.67E+00} &
	{\color[HTML]{000000} 3.91E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 1.61E+00} &
	{\color[HTML]{000000} 1.05E+01} &
	{\color[HTML]{000000} 8.30E-02} &
	{\color[HTML]{000000} 3.18E+00} &
	{\color[HTML]{000000} 3.25E+00} &
	{\color[HTML]{000000} 1.42E+00} &
	{\color[HTML]{000000} 5.76E+00} &
	{\color[HTML]{000000} 3.21E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.25E+01} &
	{\color[HTML]{000000} 1.51E+00} &
	{\color[HTML]{000000} 4.59E+01} &
	{\color[HTML]{000000} 1.40E+01} &
	{\color[HTML]{000000} 2.40E+01} &
	{\color[HTML]{000000} 1.14E+01} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 2.91E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 3.92E+01} &
	{\color[HTML]{000000} 4.42E+01} &
	{\color[HTML]{000000} 4.62E+01} &
	{\color[HTML]{000000} 2.59E+01} &
	{\color[HTML]{000000} 3.66E+01} &
	{\color[HTML]{000000} 1.66E+01} &
	{\color[HTML]{000000} 1.87E+01} &
	{\color[HTML]{000000} 4.51E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 94.91} &
	{\color[HTML]{000000} 276.51} &
	{\color[HTML]{000000} 63.42} &
	{\color[HTML]{000000} 105.90} &
	{\color[HTML]{000000} 38.86} &
	{\color[HTML]{000000} 41.20} &
	{\color[HTML]{000000} 59.62} &
	{\color[HTML]{000000} 49.78} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 7} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} \\
	{\color[HTML]{000000} CEC7} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 4.92E+02} &
	{\color[HTML]{000000} 1.49E-02} &
	{\color[HTML]{000000} 9.89E+02} &
	{\color[HTML]{000000} 3.33E-02} &
	{\color[HTML]{000000} 1.83E+02} &
	{\color[HTML]{000000} 1.18E-05} &
	{\color[HTML]{000000} 1.39E-03} &
	{\color[HTML]{000000} 1.69E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 5.35E+01} &
	{\color[HTML]{000000} 2.09E-02} &
	{\color[HTML]{000000} 3.02E-13} &
	{\color[HTML]{000000} 2.82E-02} &
	{\color[HTML]{000000} 9.56E+01} &
	{\color[HTML]{000000} 1.14E-05} &
	{\color[HTML]{000000} 6.27E-03} &
	{\color[HTML]{000000} 5.68E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.93E+02} &
	{\color[HTML]{000000} 1.64E-04} &
	{\color[HTML]{000000} 9.89E+02} &
	{\color[HTML]{000000} 1.93E-12} &
	{\color[HTML]{000000} 2.89E+01} &
	{\color[HTML]{000000} 3.80E-07} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 8.95E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 5.80E+02} &
	{\color[HTML]{000000} 8.44E-02} &
	{\color[HTML]{000000} 9.89E+02} &
	{\color[HTML]{000000} 1.01E-01} &
	{\color[HTML]{000000} 4.01E+02} &
	{\color[HTML]{000000} 5.21E-05} &
	{\color[HTML]{000000} 3.44E-02} &
	{\color[HTML]{000000} 2.75E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.64} &
	{\color[HTML]{000000} 64.66} &
	{\color[HTML]{000000} 30.02} &
	{\color[HTML]{000000} 24.93} &
	{\color[HTML]{000000} 3.96} &
	{\color[HTML]{000000} 6.28} &
	{\color[HTML]{000000} 11.20} &
	{\color[HTML]{000000} 15.44} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC8} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.04E+02} &
	{\color[HTML]{000000} 1.67E+02} &
	{\color[HTML]{000000} 4.02E+02} &
	{\color[HTML]{000000} 3.38E+01} &
	{\color[HTML]{000000} 1.56E+02} &
	{\color[HTML]{000000} 1.03E-10} &
	{\color[HTML]{000000} 6.57E+00} &
	{\color[HTML]{000000} 2.47E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 3.65E+01} &
	{\color[HTML]{000000} 2.82E+00} &
	{\color[HTML]{000000} 1.41E-13} &
	{\color[HTML]{000000} 9.00E+00} &
	{\color[HTML]{000000} 3.95E+01} &
	{\color[HTML]{000000} 7.87E-12} &
	{\color[HTML]{000000} 2.31E+00} &
	{\color[HTML]{000000} 2.75E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.35E+02} &
	{\color[HTML]{000000} 1.62E+02} &
	{\color[HTML]{000000} 4.02E+02} &
	{\color[HTML]{000000} 1.99E+01} &
	{\color[HTML]{000000} 7.27E+01} &
	{\color[HTML]{000000} 8.95E-11} &
	{\color[HTML]{000000} 2.98E+00} &
	{\color[HTML]{000000} 2.03E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.64E+02} &
	{\color[HTML]{000000} 1.73E+02} &
	{\color[HTML]{000000} 4.02E+02} &
	{\color[HTML]{000000} 5.97E+01} &
	{\color[HTML]{000000} 2.68E+02} &
	{\color[HTML]{000000} 1.18E-10} &
	{\color[HTML]{000000} 1.29E+01} &
	{\color[HTML]{000000} 3.17E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 13.11} &
	{\color[HTML]{000000} 62.90} &
	{\color[HTML]{000000} 65.14} &
	{\color[HTML]{000000} 24.33} &
	{\color[HTML]{000000} 6.50} &
	{\color[HTML]{000000} 5.83} &
	{\color[HTML]{000000} 10.35} &
	{\color[HTML]{000000} 14.69} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC9} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.74E+02} &
	{\color[HTML]{000000} 1.86E+02} &
	{\color[HTML]{000000} 3.81E+02} &
	{\color[HTML]{000000} 1.18E+02} &
	{\color[HTML]{000000} 1.85E+02} &
	{\color[HTML]{000000} 5.60E+01} &
	{\color[HTML]{000000} 5.15E+01} &
	{\color[HTML]{000000} 3.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 3.80E+01} &
	{\color[HTML]{000000} 3.57E+00} &
	{\color[HTML]{000000} 1.35E-01} &
	{\color[HTML]{000000} 3.13E+01} &
	{\color[HTML]{000000} 4.15E+01} &
	{\color[HTML]{000000} 6.30E+00} &
	{\color[HTML]{000000} 2.02E+01} &
	{\color[HTML]{000000} 2.81E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.07E+02} &
	{\color[HTML]{000000} 1.84E+02} &
	{\color[HTML]{000000} 3.81E+02} &
	{\color[HTML]{000000} 7.16E+01} &
	{\color[HTML]{000000} 1.15E+02} &
	{\color[HTML]{000000} 4.27E+01} &
	{\color[HTML]{000000} 2.39E+01} &
	{\color[HTML]{000000} 2.48E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 3.56E+02} &
	{\color[HTML]{000000} 1.96E+02} &
	{\color[HTML]{000000} 3.81E+02} &
	{\color[HTML]{000000} 1.97E+02} &
	{\color[HTML]{000000} 2.53E+02} &
	{\color[HTML]{000000} 6.76E+01} &
	{\color[HTML]{000000} 1.08E+02} &
	{\color[HTML]{000000} 3.47E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.36} &
	{\color[HTML]{000000} 63.72} &
	{\color[HTML]{000000} 29.75} &
	{\color[HTML]{000000} 24.84} &
	{\color[HTML]{000000} 3.87} &
	{\color[HTML]{000000} 11.45} &
	{\color[HTML]{000000} 10.93} &
	{\color[HTML]{000000} 15.91} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC10} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 3.99E+03} &
	{\color[HTML]{000000} 4.25E+03} &
	{\color[HTML]{000000} 8.05E+03} &
	{\color[HTML]{000000} 4.53E+02} &
	{\color[HTML]{000000} 4.17E+03} &
	{\color[HTML]{000000} 8.32E+01} &
	{\color[HTML]{000000} 7.70E+01} &
	{\color[HTML]{000000} 5.58E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 5.10E+02} &
	{\color[HTML]{000000} 2.28E+02} &
	{\color[HTML]{000000} 1.15E-12} &
	{\color[HTML]{000000} 2.65E+02} &
	{\color[HTML]{000000} 8.11E+02} &
	{\color[HTML]{000000} 1.67E+01} &
	{\color[HTML]{000000} 7.60E+01} &
	{\color[HTML]{000000} 5.71E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.92E+03} &
	{\color[HTML]{000000} 3.78E+03} &
	{\color[HTML]{000000} 8.05E+03} &
	{\color[HTML]{000000} 9.76E+00} &
	{\color[HTML]{000000} 2.20E+03} &
	{\color[HTML]{000000} 4.45E+01} &
	{\color[HTML]{000000} 2.51E+00} &
	{\color[HTML]{000000} 4.38E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 5.37E+03} &
	{\color[HTML]{000000} 4.74E+03} &
	{\color[HTML]{000000} 8.05E+03} &
	{\color[HTML]{000000} 1.03E+03} &
	{\color[HTML]{000000} 5.85E+03} &
	{\color[HTML]{000000} 1.14E+02} &
	{\color[HTML]{000000} 2.59E+02} &
	{\color[HTML]{000000} 6.80E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.25} &
	{\color[HTML]{000000} 64.04} &
	{\color[HTML]{000000} 65.94} &
	{\color[HTML]{000000} 24.16} &
	{\color[HTML]{000000} 3.72} &
	{\color[HTML]{000000} 5.98} &
	{\color[HTML]{000000} 10.36} &
	{\color[HTML]{000000} 32.68} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} CEC11} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 4.06E+03} &
	{\color[HTML]{000000} 4.33E+03} &
	{\color[HTML]{000000} 9.17E+03} &
	{\color[HTML]{000000} 3.08E+03} &
	{\color[HTML]{000000} 4.58E+03} &
	{\color[HTML]{000000} 2.45E+03} &
	{\color[HTML]{000000} 3.85E+03} &
	{\color[HTML]{000000} 6.40E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 4.74E+02} &
	{\color[HTML]{000000} 2.03E+02} &
	{\color[HTML]{000000} 1.91E-12} &
	{\color[HTML]{000000} 6.08E+02} &
	{\color[HTML]{000000} 7.71E+02} &
	{\color[HTML]{000000} 2.52E+02} &
	{\color[HTML]{000000} 7.35E+02} &
	{\color[HTML]{000000} 5.58E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.67E+03} &
	{\color[HTML]{000000} 3.69E+03} &
	{\color[HTML]{000000} 9.17E+03} &
	{\color[HTML]{000000} 1.89E+03} &
	{\color[HTML]{000000} 2.97E+03} &
	{\color[HTML]{000000} 1.79E+03} &
	{\color[HTML]{000000} 1.86E+03} &
	{\color[HTML]{000000} 5.31E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 4.70E+03} &
	{\color[HTML]{000000} 4.62E+03} &
	{\color[HTML]{000000} 9.17E+03} &
	{\color[HTML]{000000} 4.82E+03} &
	{\color[HTML]{000000} 5.95E+03} &
	{\color[HTML]{000000} 2.87E+03} &
	{\color[HTML]{000000} 5.09E+03} &
	{\color[HTML]{000000} 7.77E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.85} &
	{\color[HTML]{000000} 559.44} &
	{\color[HTML]{000000} 29.05} &
	{\color[HTML]{000000} 24.57} &
	{\color[HTML]{000000} 8.07} &
	{\color[HTML]{000000} 6.48} &
	{\color[HTML]{000000} 11.10} &
	{\color[HTML]{000000} 15.14} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC12} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.39E-01} &
	{\color[HTML]{000000} 2.09E-01} &
	{\color[HTML]{000000} 4.02E-01} &
	{\color[HTML]{000000} 2.77E-01} &
	{\color[HTML]{000000} 8.11E-01} &
	{\color[HTML]{000000} 4.99E-01} &
	{\color[HTML]{000000} 7.57E-01} &
	{\color[HTML]{000000} 1.83E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 4.70E-02} &
	{\color[HTML]{000000} 1.35E-01} &
	{\color[HTML]{000000} 2.10E-02} &
	{\color[HTML]{000000} 9.70E-02} &
	{\color[HTML]{000000} 2.57E-01} &
	{\color[HTML]{000000} 7.78E-02} &
	{\color[HTML]{000000} 2.61E-01} &
	{\color[HTML]{000000} 5.23E-01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 7.40E-02} &
	{\color[HTML]{000000} 2.66E-02} &
	{\color[HTML]{000000} 3.35E-01} &
	{\color[HTML]{000000} 1.14E-01} &
	{\color[HTML]{000000} 3.77E-01} &
	{\color[HTML]{000000} 3.57E-01} &
	{\color[HTML]{000000} 3.15E-01} &
	{\color[HTML]{000000} 8.80E-01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.58E-01} &
	{\color[HTML]{000000} 6.48E-01} &
	{\color[HTML]{000000} 4.32E-01} &
	{\color[HTML]{000000} 5.37E-01} &
	{\color[HTML]{000000} 1.43E+00} &
	{\color[HTML]{000000} 6.91E-01} &
	{\color[HTML]{000000} 1.41E+00} &
	{\color[HTML]{000000} 2.70E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 20.72} &
	{\color[HTML]{000000} 681.08} &
	{\color[HTML]{000000} 38.33} &
	{\color[HTML]{000000} 33.46} &
	{\color[HTML]{000000} 13.30} &
	{\color[HTML]{000000} 15.46} &
	{\color[HTML]{000000} 47.79} &
	{\color[HTML]{000000} 51.98} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 8} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 4} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} CEC13} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 5.89E+00} &
	{\color[HTML]{000000} 4.73E-01} &
	{\color[HTML]{000000} 1.06E+01} &
	{\color[HTML]{000000} 5.17E-01} &
	{\color[HTML]{000000} 3.63E+00} &
	{\color[HTML]{000000} 2.82E-01} &
	{\color[HTML]{000000} 2.20E-01} &
	{\color[HTML]{000000} 4.36E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 3.63E-01} &
	{\color[HTML]{000000} 4.53E-02} &
	{\color[HTML]{000000} 1.04E-13} &
	{\color[HTML]{000000} 1.16E-01} &
	{\color[HTML]{000000} 1.43E+00} &
	{\color[HTML]{000000} 3.08E-02} &
	{\color[HTML]{000000} 5.33E-02} &
	{\color[HTML]{000000} 7.00E-01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 5.16E+00} &
	{\color[HTML]{000000} 3.19E-01} &
	{\color[HTML]{000000} 1.06E+01} &
	{\color[HTML]{000000} 2.65E-01} &
	{\color[HTML]{000000} 3.78E-01} &
	{\color[HTML]{000000} 2.29E-01} &
	{\color[HTML]{000000} 9.46E-02} &
	{\color[HTML]{000000} 2.92E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 6.49E+00} &
	{\color[HTML]{000000} 5.63E-01} &
	{\color[HTML]{000000} 1.06E+01} &
	{\color[HTML]{000000} 7.41E-01} &
	{\color[HTML]{000000} 7.30E+00} &
	{\color[HTML]{000000} 3.52E-01} &
	{\color[HTML]{000000} 3.29E-01} &
	{\color[HTML]{000000} 5.61E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 6.75} &
	{\color[HTML]{000000} 75.06} &
	{\color[HTML]{000000} 28.46} &
	{\color[HTML]{000000} 23.71} &
	{\color[HTML]{000000} 3.46} &
	{\color[HTML]{000000} 5.63} &
	{\color[HTML]{000000} 9.88} &
	{\color[HTML]{000000} 14.33} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC14} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.61E+02} &
	{\color[HTML]{000000} 2.72E-01} &
	{\color[HTML]{000000} 3.76E+02} &
	{\color[HTML]{000000} 3.18E-01} &
	{\color[HTML]{000000} 5.76E+01} &
	{\color[HTML]{000000} 2.62E-01} &
	{\color[HTML]{000000} 2.40E-01} &
	{\color[HTML]{000000} 9.28E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.99E+01} &
	{\color[HTML]{000000} 3.15E-02} &
	{\color[HTML]{000000} 1.34E-13} &
	{\color[HTML]{000000} 6.34E-02} &
	{\color[HTML]{000000} 3.15E+01} &
	{\color[HTML]{000000} 3.03E-02} &
	{\color[HTML]{000000} 2.89E-02} &
	{\color[HTML]{000000} 2.99E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 7.08E+01} &
	{\color[HTML]{000000} 2.15E-01} &
	{\color[HTML]{000000} 3.76E+02} &
	{\color[HTML]{000000} 2.03E-01} &
	{\color[HTML]{000000} 1.23E+00} &
	{\color[HTML]{000000} 1.98E-01} &
	{\color[HTML]{000000} 1.44E-01} &
	{\color[HTML]{000000} 3.74E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.01E+02} &
	{\color[HTML]{000000} 3.32E-01} &
	{\color[HTML]{000000} 3.76E+02} &
	{\color[HTML]{000000} 4.46E-01} &
	{\color[HTML]{000000} 1.14E+02} &
	{\color[HTML]{000000} 3.09E-01} &
	{\color[HTML]{000000} 2.94E-01} &
	{\color[HTML]{000000} 1.45E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 6.76} &
	{\color[HTML]{000000} 65.65} &
	{\color[HTML]{000000} 28.56} &
	{\color[HTML]{000000} 23.87} &
	{\color[HTML]{000000} 3.41} &
	{\color[HTML]{000000} 5.60} &
	{\color[HTML]{000000} 9.79} &
	{\color[HTML]{000000} 14.29} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC15} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 5.64E+05} &
	{\color[HTML]{000000} 1.89E+01} &
	{\color[HTML]{000000} 5.86E+05} &
	{\color[HTML]{000000} 2.96E+01} &
	{\color[HTML]{000000} 6.99E+04} &
	{\color[HTML]{000000} 7.31E+00} &
	{\color[HTML]{000000} 5.93E+00} &
	{\color[HTML]{000000} 1.16E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.52E+05} &
	{\color[HTML]{000000} 1.05E+00} &
	{\color[HTML]{000000} 5.48E-01} &
	{\color[HTML]{000000} 1.13E+01} &
	{\color[HTML]{000000} 1.28E+05} &
	{\color[HTML]{000000} 7.70E-01} &
	{\color[HTML]{000000} 1.54E+00} &
	{\color[HTML]{000000} 6.90E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 6.77E+04} &
	{\color[HTML]{000000} 1.71E+01} &
	{\color[HTML]{000000} 5.86E+05} &
	{\color[HTML]{000000} 1.27E+01} &
	{\color[HTML]{000000} 1.29E+02} &
	{\color[HTML]{000000} 5.35E+00} &
	{\color[HTML]{000000} 3.31E+00} &
	{\color[HTML]{000000} 2.58E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.12E+06} &
	{\color[HTML]{000000} 2.08E+01} &
	{\color[HTML]{000000} 5.86E+05} &
	{\color[HTML]{000000} 6.30E+01} &
	{\color[HTML]{000000} 6.04E+05} &
	{\color[HTML]{000000} 8.72E+00} &
	{\color[HTML]{000000} 9.90E+00} &
	{\color[HTML]{000000} 3.08E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 14.66} &
	{\color[HTML]{000000} 65.27} &
	{\color[HTML]{000000} 28.79} &
	{\color[HTML]{000000} 23.93} &
	{\color[HTML]{000000} 3.60} &
	{\color[HTML]{000000} 11.39} &
	{\color[HTML]{000000} 10.25} &
	{\color[HTML]{000000} 14.65} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} CEC16} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.27E+01} &
	{\color[HTML]{000000} 1.30E+01} &
	{\color[HTML]{000000} 1.38E+01} &
	{\color[HTML]{000000} 1.15E+01} &
	{\color[HTML]{000000} 1.23E+01} &
	{\color[HTML]{000000} 1.10E+01} &
	{\color[HTML]{000000} 1.09E+01} &
	{\color[HTML]{000000} 1.25E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.52E-01} &
	{\color[HTML]{000000} 1.34E-01} &
	{\color[HTML]{000000} 1.47E-02} &
	{\color[HTML]{000000} 5.06E-01} &
	{\color[HTML]{000000} 4.56E-01} &
	{\color[HTML]{000000} 3.79E-01} &
	{\color[HTML]{000000} 6.59E-01} &
	{\color[HTML]{000000} 4.48E-01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.19E+01} &
	{\color[HTML]{000000} 1.27E+01} &
	{\color[HTML]{000000} 1.37E+01} &
	{\color[HTML]{000000} 1.05E+01} &
	{\color[HTML]{000000} 1.15E+01} &
	{\color[HTML]{000000} 1.01E+01} &
	{\color[HTML]{000000} 8.79E+00} &
	{\color[HTML]{000000} 1.12E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.32E+01} &
	{\color[HTML]{000000} 1.32E+01} &
	{\color[HTML]{000000} 1.38E+01} &
	{\color[HTML]{000000} 1.25E+01} &
	{\color[HTML]{000000} 1.30E+01} &
	{\color[HTML]{000000} 1.15E+01} &
	{\color[HTML]{000000} 1.20E+01} &
	{\color[HTML]{000000} 1.32E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.34} &
	{\color[HTML]{000000} 384.07} &
	{\color[HTML]{000000} 29.65} &
	{\color[HTML]{000000} 24.81} &
	{\color[HTML]{000000} 3.75} &
	{\color[HTML]{000000} 11.50} &
	{\color[HTML]{000000} 11.03} &
	{\color[HTML]{000000} 15.63} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC17} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 9.39E+06} &
	{\color[HTML]{000000} 3.96E+06} &
	{\color[HTML]{000000} 8.83E+08} &
	{\color[HTML]{000000} 1.02E+06} &
	{\color[HTML]{000000} 3.75E+06} &
	{\color[HTML]{000000} 4.59E+05} &
	{\color[HTML]{000000} 1.85E+05} &
	{\color[HTML]{000000} 3.22E+07} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 6.20E+06} &
	{\color[HTML]{000000} 2.60E+06} &
	{\color[HTML]{000000} 2.16E-01} &
	{\color[HTML]{000000} 6.86E+05} &
	{\color[HTML]{000000} 3.17E+06} &
	{\color[HTML]{000000} 1.90E+05} &
	{\color[HTML]{000000} 1.07E+05} &
	{\color[HTML]{000000} 2.98E+07} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 4.28E+05} &
	{\color[HTML]{000000} 5.28E+05} &
	{\color[HTML]{000000} 8.83E+08} &
	{\color[HTML]{000000} 2.54E+05} &
	{\color[HTML]{000000} 3.43E+05} &
	{\color[HTML]{000000} 4.93E+04} &
	{\color[HTML]{000000} 5.94E+04} &
	{\color[HTML]{000000} 2.37E+06} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.80E+07} &
	{\color[HTML]{000000} 1.08E+07} &
	{\color[HTML]{000000} 8.83E+08} &
	{\color[HTML]{000000} 2.75E+06} &
	{\color[HTML]{000000} 1.27E+07} &
	{\color[HTML]{000000} 8.58E+05} &
	{\color[HTML]{000000} 4.34E+05} &
	{\color[HTML]{000000} 1.07E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.98} &
	{\color[HTML]{000000} 1576.93} &
	{\color[HTML]{000000} 30.19} &
	{\color[HTML]{000000} 25.05} &
	{\color[HTML]{000000} 4.02} &
	{\color[HTML]{000000} 6.59} &
	{\color[HTML]{000000} 11.78} &
	{\color[HTML]{000000} 16.40} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC18} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.28E+08} &
	{\color[HTML]{000000} 2.75E+07} &
	{\color[HTML]{000000} 1.47E+10} &
	{\color[HTML]{000000} 3.37E+03} &
	{\color[HTML]{000000} 2.20E+08} &
	{\color[HTML]{000000} 1.28E+02} &
	{\color[HTML]{000000} 3.07E+02} &
	{\color[HTML]{000000} 2.27E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.49E+08} &
	{\color[HTML]{000000} 2.68E+07} &
	{\color[HTML]{000000} 2.23E-06} &
	{\color[HTML]{000000} 4.25E+03} &
	{\color[HTML]{000000} 3.42E+08} &
	{\color[HTML]{000000} 2.49E+01} &
	{\color[HTML]{000000} 2.45E+02} &
	{\color[HTML]{000000} 3.55E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 4.95E+02} &
	{\color[HTML]{000000} 2.20E+06} &
	{\color[HTML]{000000} 1.47E+10} &
	{\color[HTML]{000000} 6.90E+01} &
	{\color[HTML]{000000} 6.36E+02} &
	{\color[HTML]{000000} 8.66E+01} &
	{\color[HTML]{000000} 8.54E+01} &
	{\color[HTML]{000000} 3.89E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.03E+09} &
	{\color[HTML]{000000} 1.29E+08} &
	{\color[HTML]{000000} 1.47E+10} &
	{\color[HTML]{000000} 2.10E+04} &
	{\color[HTML]{000000} 1.57E+09} &
	{\color[HTML]{000000} 1.97E+02} &
	{\color[HTML]{000000} 1.06E+03} &
	{\color[HTML]{000000} 1.29E+09} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.71} &
	{\color[HTML]{000000} 1555.67} &
	{\color[HTML]{000000} 29.71} &
	{\color[HTML]{000000} 24.90} &
	{\color[HTML]{000000} 3.93} &
	{\color[HTML]{000000} 6.31} &
	{\color[HTML]{000000} 11.17} &
	{\color[HTML]{000000} 14.77} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC19} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.93E+02} &
	{\color[HTML]{000000} 2.36E+01} &
	{\color[HTML]{000000} 8.10E+02} &
	{\color[HTML]{000000} 1.64E+01} &
	{\color[HTML]{000000} 1.32E+02} &
	{\color[HTML]{000000} 8.85E+00} &
	{\color[HTML]{000000} 5.66E+00} &
	{\color[HTML]{000000} 2.30E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 4.91E+01} &
	{\color[HTML]{000000} 8.62E+00} &
	{\color[HTML]{000000} 7.92E-02} &
	{\color[HTML]{000000} 1.78E+01} &
	{\color[HTML]{000000} 7.27E+01} &
	{\color[HTML]{000000} 1.61E+00} &
	{\color[HTML]{000000} 1.00E+00} &
	{\color[HTML]{000000} 9.71E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.14E+02} &
	{\color[HTML]{000000} 1.23E+01} &
	{\color[HTML]{000000} 8.10E+02} &
	{\color[HTML]{000000} 7.51E+00} &
	{\color[HTML]{000000} 1.88E+01} &
	{\color[HTML]{000000} 6.01E+00} &
	{\color[HTML]{000000} 3.83E+00} &
	{\color[HTML]{000000} 5.72E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.83E+02} &
	{\color[HTML]{000000} 5.78E+01} &
	{\color[HTML]{000000} 8.11E+02} &
	{\color[HTML]{000000} 7.02E+01} &
	{\color[HTML]{000000} 3.39E+02} &
	{\color[HTML]{000000} 1.18E+01} &
	{\color[HTML]{000000} 8.21E+00} &
	{\color[HTML]{000000} 4.61E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 17.64} &
	{\color[HTML]{000000} 1527.29} &
	{\color[HTML]{000000} 36.47} &
	{\color[HTML]{000000} 31.36} &
	{\color[HTML]{000000} 11.12} &
	{\color[HTML]{000000} 13.52} &
	{\color[HTML]{000000} 20.79} &
	{\color[HTML]{000000} 34.17} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} CEC20} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 3.69E+04} &
	{\color[HTML]{000000} 8.04E+04} &
	{\color[HTML]{000000} 2.50E+09} &
	{\color[HTML]{000000} 3.82E+04} &
	{\color[HTML]{000000} 3.43E+04} &
	{\color[HTML]{000000} 3.18E+03} &
	{\color[HTML]{000000} 1.62E+02} &
	{\color[HTML]{000000} 1.07E+05} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 1.30E+04} &
	{\color[HTML]{000000} 4.02E+04} &
	{\color[HTML]{000000} 5.18E-01} &
	{\color[HTML]{000000} 1.51E+04} &
	{\color[HTML]{000000} 3.78E+04} &
	{\color[HTML]{000000} 2.19E+03} &
	{\color[HTML]{000000} 8.41E+01} &
	{\color[HTML]{000000} 8.41E+04} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.10E+04} &
	{\color[HTML]{000000} 1.57E+04} &
	{\color[HTML]{000000} 2.50E+09} &
	{\color[HTML]{000000} 8.10E+03} &
	{\color[HTML]{000000} 3.49E+03} &
	{\color[HTML]{000000} 6.29E+02} &
	{\color[HTML]{000000} 4.08E+01} &
	{\color[HTML]{000000} 4.92E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 5.93E+04} &
	{\color[HTML]{000000} 2.05E+05} &
	{\color[HTML]{000000} 2.50E+09} &
	{\color[HTML]{000000} 6.54E+04} &
	{\color[HTML]{000000} 1.95E+05} &
	{\color[HTML]{000000} 8.82E+03} &
	{\color[HTML]{000000} 3.57E+02} &
	{\color[HTML]{000000} 3.80E+05} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.36} &
	{\color[HTML]{000000} 1581.01} &
	{\color[HTML]{000000} 29.06} &
	{\color[HTML]{000000} 24.15} &
	{\color[HTML]{000000} 3.74} &
	{\color[HTML]{000000} 5.98} &
	{\color[HTML]{000000} 11.08} &
	{\color[HTML]{000000} 32.76} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} CEC21} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.94E+06} &
	{\color[HTML]{000000} 1.14E+06} &
	{\color[HTML]{000000} 2.26E+09} &
	{\color[HTML]{000000} 5.19E+05} &
	{\color[HTML]{000000} 1.61E+06} &
	{\color[HTML]{000000} 7.07E+04} &
	{\color[HTML]{000000} 4.41E+04} &
	{\color[HTML]{000000} 1.09E+07} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 1.38E+06} &
	{\color[HTML]{000000} 6.04E+05} &
	{\color[HTML]{000000} 7.34E-07} &
	{\color[HTML]{000000} 4.31E+05} &
	{\color[HTML]{000000} 3.91E+06} &
	{\color[HTML]{000000} 3.97E+04} &
	{\color[HTML]{000000} 3.22E+04} &
	{\color[HTML]{000000} 8.53E+06} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.42E+05} &
	{\color[HTML]{000000} 1.72E+05} &
	{\color[HTML]{000000} 2.26E+09} &
	{\color[HTML]{000000} 2.22E+04} &
	{\color[HTML]{000000} 1.68E+04} &
	{\color[HTML]{000000} 2.10E+04} &
	{\color[HTML]{000000} 6.85E+03} &
	{\color[HTML]{000000} 2.53E+05} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 4.94E+06} &
	{\color[HTML]{000000} 2.76E+06} &
	{\color[HTML]{000000} 2.26E+09} &
	{\color[HTML]{000000} 1.59E+06} &
	{\color[HTML]{000000} 2.23E+07} &
	{\color[HTML]{000000} 2.19E+05} &
	{\color[HTML]{000000} 1.24E+05} &
	{\color[HTML]{000000} 3.27E+07} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.30} &
	{\color[HTML]{000000} 1574.80} &
	{\color[HTML]{000000} 65.79} &
	{\color[HTML]{000000} 24.20} &
	{\color[HTML]{000000} 3.81} &
	{\color[HTML]{000000} 6.05} &
	{\color[HTML]{000000} 21.74} &
	{\color[HTML]{000000} 32.79} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} CEC22} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 8.47E+02} &
	{\color[HTML]{000000} 6.79E+02} &
	{\color[HTML]{000000} 4.71E+06} &
	{\color[HTML]{000000} 7.85E+02} &
	{\color[HTML]{000000} 8.53E+02} &
	{\color[HTML]{000000} 2.07E+02} &
	{\color[HTML]{000000} 1.86E+02} &
	{\color[HTML]{000000} 1.15E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.15E+02} &
	{\color[HTML]{000000} 1.53E+02} &
	{\color[HTML]{000000} 3.30E-01} &
	{\color[HTML]{000000} 2.47E+02} &
	{\color[HTML]{000000} 2.42E+02} &
	{\color[HTML]{000000} 6.01E+01} &
	{\color[HTML]{000000} 8.46E+01} &
	{\color[HTML]{000000} 4.03E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.69E+02} &
	{\color[HTML]{000000} 3.59E+02} &
	{\color[HTML]{000000} 4.71E+06} &
	{\color[HTML]{000000} 1.90E+02} &
	{\color[HTML]{000000} 4.52E+02} &
	{\color[HTML]{000000} 8.41E+01} &
	{\color[HTML]{000000} 3.10E+01} &
	{\color[HTML]{000000} 5.50E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.20E+03} &
	{\color[HTML]{000000} 9.29E+02} &
	{\color[HTML]{000000} 4.71E+06} &
	{\color[HTML]{000000} 1.21E+03} &
	{\color[HTML]{000000} 1.33E+03} &
	{\color[HTML]{000000} 3.48E+02} &
	{\color[HTML]{000000} 3.08E+02} &
	{\color[HTML]{000000} 2.54E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 9.00} &
	{\color[HTML]{000000} 1499.73} &
	{\color[HTML]{000000} 29.91} &
	{\color[HTML]{000000} 25.28} &
	{\color[HTML]{000000} 4.87} &
	{\color[HTML]{000000} 7.10} &
	{\color[HTML]{000000} 12.06} &
	{\color[HTML]{000000} 15.91} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC23} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 5.50E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 3.15E+02} &
	{\color[HTML]{000000} 4.05E+02} &
	{\color[HTML]{000000} 3.14E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 5.93E+01} &
	{\color[HTML]{000000} 9.25E-14} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 1.32E-03} &
	{\color[HTML]{000000} 5.83E+01} &
	{\color[HTML]{000000} 1.58E-05} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 0.00E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 4.14E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 3.15E+02} &
	{\color[HTML]{000000} 3.40E+02} &
	{\color[HTML]{000000} 3.14E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 6.82E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 3.15E+02} &
	{\color[HTML]{000000} 5.75E+02} &
	{\color[HTML]{000000} 3.14E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 13.54} &
	{\color[HTML]{000000} 73.17} &
	{\color[HTML]{000000} 34.07} &
	{\color[HTML]{000000} 29.25} &
	{\color[HTML]{000000} 8.20} &
	{\color[HTML]{000000} 10.74} &
	{\color[HTML]{000000} 17.22} &
	{\color[HTML]{000000} 19.78} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC24} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 3.75E+02} &
	{\color[HTML]{000000} 2.02E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.43E+02} &
	{\color[HTML]{000000} 3.05E+02} &
	{\color[HTML]{000000} 2.25E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.03E+01} &
	{\color[HTML]{000000} 5.15E-01} &
	{\color[HTML]{000000} 2.77E-02} &
	{\color[HTML]{000000} 7.36E+00} &
	{\color[HTML]{000000} 2.73E+01} &
	{\color[HTML]{000000} 4.38E-01} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 5.11E-03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.35E+02} &
	{\color[HTML]{000000} 2.01E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.29E+02} &
	{\color[HTML]{000000} 2.55E+02} &
	{\color[HTML]{000000} 2.24E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 4.08E+02} &
	{\color[HTML]{000000} 2.03E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.59E+02} &
	{\color[HTML]{000000} 3.61E+02} &
	{\color[HTML]{000000} 2.26E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 15.21} &
	{\color[HTML]{000000} 70.55} &
	{\color[HTML]{000000} 32.01} &
	{\color[HTML]{000000} 27.17} &
	{\color[HTML]{000000} 6.23} &
	{\color[HTML]{000000} 8.63} &
	{\color[HTML]{000000} 14.25} &
	{\color[HTML]{000000} 17.63} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC25} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.38E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.14E+02} &
	{\color[HTML]{000000} 2.32E+02} &
	{\color[HTML]{000000} 2.02E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 7.48E+00} &
	{\color[HTML]{000000} 8.53E-14} &
	{\color[HTML]{000000} 1.83E-13} &
	{\color[HTML]{000000} 8.31E+00} &
	{\color[HTML]{000000} 1.46E+01} &
	{\color[HTML]{000000} 3.83E-01} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 0.00E+00} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.21E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.04E+02} &
	{\color[HTML]{000000} 2.16E+02} &
	{\color[HTML]{000000} 2.01E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.57E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.31E+02} &
	{\color[HTML]{000000} 2.73E+02} &
	{\color[HTML]{000000} 2.03E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 12.24} &
	{\color[HTML]{000000} 109.71} &
	{\color[HTML]{000000} 32.42} &
	{\color[HTML]{000000} 28.17} &
	{\color[HTML]{000000} 6.91} &
	{\color[HTML]{000000} 9.49} &
	{\color[HTML]{000000} 15.73} &
	{\color[HTML]{000000} 18.69} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC26} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.06E+02} &
	{\color[HTML]{000000} 1.01E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.30E+02} &
	{\color[HTML]{000000} 1.13E+02} &
	{\color[HTML]{000000} 1.00E+02} &
	{\color[HTML]{000000} 1.00E+02} &
	{\color[HTML]{000000} 1.53E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 6.01E-01} &
	{\color[HTML]{000000} 1.73E+00} &
	{\color[HTML]{000000} 8.30E-14} &
	{\color[HTML]{000000} 4.57E+01} &
	{\color[HTML]{000000} 5.15E+01} &
	{\color[HTML]{000000} 4.38E-02} &
	{\color[HTML]{000000} 7.81E-02} &
	{\color[HTML]{000000} 4.72E+01} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.05E+02} &
	{\color[HTML]{000000} 1.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.00E+02} &
	{\color[HTML]{000000} 1.01E+02} &
	{\color[HTML]{000000} 1.00E+02} &
	{\color[HTML]{000000} 1.00E+02} &
	{\color[HTML]{000000} 1.04E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.07E+02} &
	{\color[HTML]{000000} 1.08E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 3.90E+02} &
	{\color[HTML]{000000} 1.01E+02} &
	{\color[HTML]{000000} 1.01E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 74.22} &
	{\color[HTML]{000000} 473.23} &
	{\color[HTML]{000000} 75.57} &
	{\color[HTML]{000000} 120.39} &
	{\color[HTML]{000000} 50.07} &
	{\color[HTML]{000000} 52.89} &
	{\color[HTML]{000000} 76.10} &
	{\color[HTML]{000000} 62.31} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 7} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} \\
	{\color[HTML]{000000} CEC27} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 7.42E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 9.10E+02} &
	{\color[HTML]{000000} 1.10E+03} &
	{\color[HTML]{000000} 4.17E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 3.82E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 6.97E+01} &
	{\color[HTML]{000000} 6.29E-13} &
	{\color[HTML]{000000} 2.57E-13} &
	{\color[HTML]{000000} 6.43E+01} &
	{\color[HTML]{000000} 2.54E+02} &
	{\color[HTML]{000000} 4.90E+00} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 4.36E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 6.14E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 8.04E+02} &
	{\color[HTML]{000000} 4.24E+02} &
	{\color[HTML]{000000} 4.08E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 9.07E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.02E+03} &
	{\color[HTML]{000000} 1.37E+03} &
	{\color[HTML]{000000} 4.26E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.65E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 117.03} &
	{\color[HTML]{000000} 161.16} &
	{\color[HTML]{000000} 138.20} &
	{\color[HTML]{000000} 71.41} &
	{\color[HTML]{000000} 49.87} &
	{\color[HTML]{000000} 53.97} &
	{\color[HTML]{000000} 107.82} &
	{\color[HTML]{000000} 62.05} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 4} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} \\
	{\color[HTML]{000000} CEC28} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 3.78E+03} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.65E+03} &
	{\color[HTML]{000000} 2.11E+03} &
	{\color[HTML]{000000} 4.13E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 4.12E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 3.94E+02} &
	{\color[HTML]{000000} 7.13E-13} &
	{\color[HTML]{000000} 1.71E-13} &
	{\color[HTML]{000000} 4.25E+02} &
	{\color[HTML]{000000} 5.66E+02} &
	{\color[HTML]{000000} 4.85E+00} &
	{\color[HTML]{000000} 0.00E+00} &
	{\color[HTML]{000000} 8.35E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.03E+03} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.08E+03} &
	{\color[HTML]{000000} 1.24E+03} &
	{\color[HTML]{000000} 4.02E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 4.42E+03} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.48E+03} &
	{\color[HTML]{000000} 3.43E+03} &
	{\color[HTML]{000000} 4.24E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 4.38E+03} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 20.21} &
	{\color[HTML]{000000} 83.19} &
	{\color[HTML]{000000} 38.12} &
	{\color[HTML]{000000} 33.32} &
	{\color[HTML]{000000} 12.56} &
	{\color[HTML]{000000} 15.21} &
	{\color[HTML]{000000} 23.38} &
	{\color[HTML]{000000} 24.35} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CEC29} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 6.95E+07} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.81E+05} &
	{\color[HTML]{000000} 1.83E+07} &
	{\color[HTML]{000000} 2.09E+02} &
	{\color[HTML]{000000} 3.03E+02} &
	{\color[HTML]{000000} 2.88E+07} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 4.28E+07} &
	{\color[HTML]{000000} 8.53E-14} &
	{\color[HTML]{000000} 2.25E-13} &
	{\color[HTML]{000000} 1.51E+06} &
	{\color[HTML]{000000} 1.32E+07} &
	{\color[HTML]{000000} 9.25E-01} &
	{\color[HTML]{000000} 3.89E+02} &
	{\color[HTML]{000000} 3.53E+07} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 3.23E+03} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 7.99E+02} &
	{\color[HTML]{000000} 2.68E+04} &
	{\color[HTML]{000000} 2.07E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.33E+08} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 8.40E+06} &
	{\color[HTML]{000000} 6.13E+07} &
	{\color[HTML]{000000} 2.11E+02} &
	{\color[HTML]{000000} 1.88E+03} &
	{\color[HTML]{000000} 1.15E+08} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 22.91} &
	{\color[HTML]{000000} 88.77} &
	{\color[HTML]{000000} 83.29} &
	{\color[HTML]{000000} 35.56} &
	{\color[HTML]{000000} 25.54} &
	{\color[HTML]{000000} 17.03} &
	{\color[HTML]{000000} 44.90} &
	{\color[HTML]{000000} 26.22} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} CEC30} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 5.50E+05} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 3.30E+03} &
	{\color[HTML]{000000} 1.67E+05} &
	{\color[HTML]{000000} 3.33E+02} &
	{\color[HTML]{000000} 2.49E+02} &
	{\color[HTML]{000000} 7.25E+05} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 2.74E+05} &
	{\color[HTML]{000000} 3.91E-04} &
	{\color[HTML]{000000} 2.16E-04} &
	{\color[HTML]{000000} 9.40E+02} &
	{\color[HTML]{000000} 1.27E+05} &
	{\color[HTML]{000000} 5.25E+01} &
	{\color[HTML]{000000} 2.63E+02} &
	{\color[HTML]{000000} 6.08E+05} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.35E+05} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 1.66E+03} &
	{\color[HTML]{000000} 1.05E+04} &
	{\color[HTML]{000000} 2.66E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 9.76E+05} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 2.00E+02} &
	{\color[HTML]{000000} 5.20E+03} &
	{\color[HTML]{000000} 4.82E+05} &
	{\color[HTML]{000000} 4.51E+02} &
	{\color[HTML]{000000} 1.66E+03} &
	{\color[HTML]{000000} 2.55E+06} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 12.98} &
	{\color[HTML]{000000} 73.72} &
	{\color[HTML]{000000} 32.61} &
	{\color[HTML]{000000} 27.96} &
	{\color[HTML]{000000} 7.59} &
	{\color[HTML]{000000} 10.15} &
	{\color[HTML]{000000} 16.29} &
	{\color[HTML]{000000} 18.98} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\* \bottomrule
\end{longtable}
\begin{tabular}{@{}lcccc@{}}
		\toprule
		{\color[HTML]{000000} Algorithm} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Avg Fitness\\ Rank\end{tabular}} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Avg Time\\ Rank\end{tabular}} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Overall Fitness\\ Rank\end{tabular}} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Overall Time\\ Rank\end{tabular}

==> (inline-1) <==
\begin{longtable}[!htb]{@{}cclrrrrrrrr@{}}
	\caption{Results of Scalability Test}
	\label{tab:scalability-test-results}\\
	\toprule
	Function &
	Dimension &
	Metric &
	ABC &
	CMA-ES &
	DE &
	GA &
	PSO &
	SSA &
	VSO &
	WOA \\* \midrule
	\endhead
	\bottomrule
	\endfoot
	\endlastfoot
	F1 &
	100 &
	Mean &
	1.99E+07 &
	2.17E-145 &
	2.85E-05 &
	7.78E+01 &
	7.12E+05 &
	8.46E-21 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	12.00 &
	1284.26 &
	208.53 &
	98.58 &
	6.51 &
	11.59 &
	22.12 &
	73.90 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	300 &
	Mean &
	7.61E+07 &
	1.59E-61 &
	5.41E+00 &
	6.08E+05 &
	3.09E+06 &
	1.15E-05 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	8.02 &
	1767.10 &
	678.84 &
	240.96 &
	10.88 &
	13.55 &
	35.24 &
	138.95 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	3 &
	4 &
	5 \\
	&
	500 &
	Mean &
	1.36E+08 &
	1.16E-36 &
	5.54E+01 &
	4.89E+06 &
	5.06E+06 &
	6.52E-01 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	14.57 &
	7001.47 &
	1084.15 &
	625.01 &
	15.10 &
	28.86 &
	48.09 &
	310.53 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	3 &
	4 &
	5 \\
	&
	1000 &
	Mean &
	2.90E+08 &
	5.65E-16 &
	4.54E+02 &
	3.14E+07 &
	1.04E+07 &
	9.98E+03 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	17.95 &
	10230.70 &
	1440.88 &
	841.15 &
	26.28 &
	52.01 &
	80.67 &
	625.77 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	4 &
	7 &
	6 &
	5 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	3 &
	4 &
	5 \\
	F2 &
	100 &
	Mean &
	1.14E+45 &
	5.58E-148 &
	2.03E-09 &
	8.44E-04 &
	8.66E+02 &
	1.22E-24 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	752.81 &
	2519.08 &
	734.01 &
	348.47 &
	370.57 &
	532.59 &
	651.63 &
	623.33 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	7 &
	8 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	3 &
	5 &
	4 \\
	&
	300 &
	Mean &
	1.29E+130 &
	2.26E-62 &
	1.36E+01 &
	6.32E+00 &
	2.02E+04 &
	9.86E-07 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1223.19 &
	14659.60 &
	2247.05 &
	1936.23 &
	1589.16 &
	878.93 &
	1670.29 &
	1832.11 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	6 &
	5 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	5 \\
	&
	500 &
	Mean &
	1.05E+164 &
	2.58E-35 &
	1.44E+02 &
	5.79E+01 &
	8.83E+05 &
	2.84E+16 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	2010.94 &
	13776.97 &
	3501.35 &
	1779.98 &
	2669.66 &
	2694.56 &
	3575.00 &
	3063.28 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	4 &
	6 &
	7 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	7 &
	5 \\
	&
	1000 &
	Mean &
	5.76E+15 &
	3.98E-10 &
	1.59E+03 &
	6.44E+02 &
	2.39E+09 &
	1.08E+18 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	7514.75 &
	16009.25 &
	7239.32 &
	3585.26 &
	5302.06 &
	5352.70 &
	4131.05 &
	5799.34 \\
	&
	&
	Fitness Rank &
	7 &
	3 &
	5 &
	4 &
	6 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	7 &
	8 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	2 &
	5 \\
	F3 &
	100 &
	Mean &
	4.36E+04 &
	1.74E+01 &
	7.32E-08 &
	2.24E+00 &
	2.21E+05 &
	1.19E-21 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	259.54 &
	1844.19 &
	535.13 &
	310.23 &
	322.51 &
	328.64 &
	495.33 &
	377.94 \\
	&
	&
	Fitness Rank &
	7 &
	6 &
	4 &
	5 &
	8 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	2 &
	3 &
	4 &
	6 &
	5 \\
	&
	300 &
	Mean &
	2.09E+07 &
	2.34E+04 &
	1.56E+03 &
	2.47E+04 &
	2.78E+07 &
	1.13E-06 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	780.02 &
	6295.56 &
	1640.89 &
	1201.25 &
	863.22 &
	978.61 &
	1296.99 &
	1119.25 \\
	&
	&
	Fitness Rank &
	7 &
	5 &
	4 &
	6 &
	8 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	5 &
	2 &
	3 &
	6 &
	4 \\
	&
	500 &
	Mean &
	8.52E+07 &
	1.14E+05 &
	3.84E+04 &
	3.65E+05 &
	6.18E+06 &
	5.65E-02 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1823.73 &
	6440.02 &
	2697.62 &
	2045.81 &
	1616.01 &
	1138.56 &
	1339.03 &
	1010.65 \\
	&
	&
	Fitness Rank &
	8 &
	5 &
	4 &
	6 &
	7 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	6 &
	4 &
	2 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	1000 &
	Mean &
	3.21E+08 &
	6.38E+05 &
	1.50E+06 &
	6.30E+06 &
	1.66E+07 &
	6.86E+02 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	2966.12 &
	26706.69 &
	5408.11 &
	4317.29 &
	2119.22 &
	3012.57 &
	2305.81 &
	3725.88 \\
	&
	&
	Fitness Rank &
	8 &
	4 &
	5 &
	6 &
	7 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	2 &
	5 \\
	F4 &
	100 &
	Mean &
	8.71E+01 &
	2.63E-148 &
	9.22E-09 &
	7.68E-01 &
	2.54E+01 &
	1.11E-22 &
	0.00E+00 &
	2.34E-234 \\
	&
	&
	Time(s) &
	10.82 &
	1086.66 &
	115.86 &
	77.10 &
	6.51 &
	8.06 &
	12.09 &
	69.00 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	300 &
	Mean &
	9.53E+01 &
	2.29E-64 &
	6.85E+00 &
	6.28E+03 &
	3.08E+01 &
	1.16E-07 &
	0.00E+00 &
	8.95E-226 \\
	&
	&
	Time(s) &
	13.83 &
	2197.76 &
	673.23 &
	313.06 &
	7.14 &
	17.55 &
	18.97 &
	193.64 \\
	&
	&
	Fitness Rank &
	7 &
	3 &
	5 &
	8 &
	6 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	5 \\
	&
	500 &
	Mean &
	9.72E+01 &
	1.84E-39 &
	5.52E+01 &
	4.89E+04 &
	3.15E+01 &
	6.72E-03 &
	0.00E+00 &
	2.38E-214 \\
	&
	&
	Time(s) &
	8.68 &
	2924.74 &
	1086.18 &
	593.71 &
	10.21 &
	24.05 &
	47.52 &
	317.68 \\
	&
	&
	Fitness Rank &
	7 &
	3 &
	6 &
	8 &
	5 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	3 &
	4 &
	5 \\
	&
	1000 &
	Mean &
	9.86E+01 &
	7.61E-19 &
	4.66E+02 &
	3.15E+05 &
	3.54E+01 &
	9.90E+01 &
	0.00E+00 &
	1.16E-220 \\
	&
	&
	Time(s) &
	10.37 &
	6599.45 &
	2189.51 &
	784.09 &
	23.12 &
	51.56 &
	79.31 &
	320.46 \\
	&
	&
	Fitness Rank &
	5 &
	3 &
	7 &
	8 &
	4 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	3 &
	4 &
	5 \\
	F5 &
	100 &
	Mean &
	4.07E+02 &
	3.03E-128 &
	6.43E-08 &
	8.69E-02 &
	8.16E+02 &
	1.38E-23 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	165.08 &
	2408.31 &
	414.52 &
	307.95 &
	142.14 &
	171.29 &
	273.60 &
	200.76 \\
	&
	&
	Fitness Rank &
	7 &
	3 &
	5 &
	6 &
	8 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	5 &
	4 \\
	&
	300 &
	Mean &
	1.35E+05 &
	1.26E-20 &
	3.80E+02 &
	1.90E+03 &
	1.17E+04 &
	3.69E-08 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	842.31 &
	6270.31 &
	1264.79 &
	552.57 &
	595.20 &
	605.67 &
	914.20 &
	740.26 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	3 &
	6 &
	4 \\
	&
	500 &
	Mean &
	5.75E+05 &
	8.65E-04 &
	1.03E+04 &
	2.58E+04 &
	3.26E+04 &
	3.52E-03 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1412.46 &
	7125.18 &
	2080.14 &
	1530.79 &
	927.43 &
	1012.26 &
	1235.48 &
	1253.48 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	3 &
	4 \\
	&
	1000 &
	Mean &
	3.14E+06 &
	1.97E+01 &
	1.82E+05 &
	3.62E+05 &
	1.38E+05 &
	1.16E+02 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1720.69 &
	17176.86 &
	4114.95 &
	3028.92 &
	1333.80 &
	2025.61 &
	1431.53 &
	2474.72 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	6 &
	7 &
	5 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	2 &
	5 \\
	F6 &
	100 &
	Mean &
	7.07E-09 &
	2.67E-15 &
	1.93E+09 &
	8.88E-16 &
	2.95E-07 &
	2.41E-106 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	390.29 &
	7590.62 &
	465.27 &
	383.19 &
	183.48 &
	209.95 &
	408.66 &
	198.68 \\
	&
	&
	Fitness Rank &
	6 &
	5 &
	8 &
	4 &
	7 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	6 &
	2 \\
	&
	300 &
	Mean &
	6.03E-03 &
	3.54E-08 &
	1.28E+59 &
	8.88E-16 &
	8.82E-06 &
	6.75E-79 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1158.10 &
	11463.29 &
	1478.97 &
	1136.27 &
	816.13 &
	830.36 &
	1138.49 &
	1025.17 \\
	&
	&
	Fitness Rank &
	7 &
	5 &
	8 &
	4 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	6 &
	8 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	5 &
	3 \\
	&
	500 &
	Mean &
	2.72E-02 &
	3.97E-07 &
	2.18E+137 &
	8.88E-16 &
	2.23E-08 &
	1.01E-72 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1562.68 &
	9426.44 &
	2413.17 &
	1739.14 &
	1374.66 &
	1370.46 &
	982.74 &
	1239.92 \\
	&
	&
	Fitness Rank &
	7 &
	6 &
	8 &
	4 &
	5 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	6 &
	4 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	1000 &
	Mean &
	1.98E-01 &
	3.00E+290 &
	inf &
	8.88E-16 &
	4.97E-08 &
	6.01E-57 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	2700.88 &
	26362.53 &
	4685.92 &
	3835.83 &
	2771.86 &
	2807.65 &
	2118.34 &
	3427.74 \\
	&
	&
	Fitness Rank &
	6 &
	7 &
	8 &
	4 &
	5 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	3 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	5 \\
	F7 &
	100 &
	Mean &
	1.54E+03 &
	6.73E-64 &
	3.40E-01 &
	6.64E+02 &
	2.74E+03 &
	8.36E+02 &
	0.00E+00 &
	6.07E+02 \\
	&
	&
	Time(s) &
	319.38 &
	2939.20 &
	244.27 &
	328.23 &
	224.54 &
	126.26 &
	342.64 &
	290.04 \\
	&
	&
	Fitness Rank &
	7 &
	2 &
	3 &
	5 &
	8 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 \\
	&
	&
	Time Rank &
	5 &
	8 &
	3 &
	6 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	7 &
	4 \\
	&
	300 &
	Mean &
	1.16E+16 &
	3.47E+04 &
	7.63E+13 &
	4.19E+03 &
	3.00E+04 &
	7.25E+03 &
	0.00E+00 &
	4.36E+03 \\
	&
	&
	Time(s) &
	939.04 &
	4376.30 &
	847.62 &
	661.57 &
	640.94 &
	620.11 &
	929.80 &
	851.48 \\
	&
	&
	Fitness Rank &
	8 &
	6 &
	7 &
	2 &
	5 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 \\
	&
	&
	Time Rank &
	7 &
	8 &
	4 &
	3 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	6 &
	5 \\
	&
	500 &
	Mean &
	2.23E+19 &
	5.79E+04 &
	1.62E+17 &
	7.33E+03 &
	8.29E+04 &
	1.23E+04 &
	0.00E+00 &
	7.22E+03 \\
	&
	&
	Time(s) &
	1552.68 &
	5983.16 &
	2156.84 &
	1633.77 &
	625.13 &
	750.54 &
	1344.41 &
	1408.37 \\
	&
	&
	Fitness Rank &
	8 &
	5 &
	7 &
	3 &
	6 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	3 &
	4 \\
	&
	1000 &
	Mean &
	2.79E+22 &
	1.03E+05 &
	4.55E+20 &
	1.51E+04 &
	2.94E+05 &
	3.14E+04 &
	0.00E+00 &
	1.56E+04 \\
	&
	&
	Time(s) &
	2131.82 &
	14089.83 &
	4310.80 &
	2305.52 &
	1261.79 &
	1897.06 &
	2544.29 &
	2796.26 \\
	&
	&
	Fitness Rank &
	8 &
	5 &
	7 &
	2 &
	6 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	5 &
	6 \\
	F8 &
	100 &
	Mean &
	3.41E+05 &
	3.00E-66 &
	3.19E-02 &
	1.19E+04 &
	2.28E+05 &
	8.36E+04 &
	0.00E+00 &
	1.52E-25 \\
	&
	&
	Time(s) &
	1930.00 &
	5669.32 &
	1553.35 &
	875.01 &
	1283.42 &
	1367.57 &
	1212.83 &
	1374.31 \\
	&
	&
	Fitness Rank &
	8 &
	2 &
	4 &
	5 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 \\
	&
	&
	Time Rank &
	7 &
	8 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	2 &
	5 \\
	&
	300 &
	Mean &
	3.17E+06 &
	1.67E+05 &
	2.38E+05 &
	3.98E+05 &
	1.76E+06 &
	1.22E+06 &
	0.00E+00 &
	2.80E-05 \\
	&
	&
	Time(s) &
	11839.67 &
	17670.98 &
	8880.38 &
	4825.99 &
	4783.50 &
	8349.41 &
	7074.65 &
	6134.58 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	4 &
	5 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	7 &
	8 &
	6 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	5 &
	4 &
	3 \\
	&
	500 &
	Mean &
	9.29E+06 &
	1.75E+07 &
	4.96E+06 &
	1.67E+06 &
	4.73E+06 &
	3.90E+06 &
	0.00E+00 &
	4.32E-07 \\
	&
	&
	Time(s) &
	18368.06 &
	20186.46 &
	15586.21 &
	21407.55 &
	21072.82 &
	19527.32 &
	17817.33 &
	14203.77 \\
	&
	&
	Fitness Rank &
	7 &
	8 &
	6 &
	3 &
	5 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	4 &
	6 &
	2 &
	8 &
	7 &
	5 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	1000 &
	Mean &
	3.26E+07 &
	9.30E+07 &
	1.29E+08 &
	8.47E+06 &
	1.77E+07 &
	1.57E+07 &
	0.00E+00 &
	3.77E-12 \\
	&
	&
	Time(s) &
	76351.35 &
	50589.75 &
	66361.20 &
	45854.39 &
	51756.09 &
	43272.60 &
	56929.47 &
	45467.26 \\
	&
	&
	Fitness Rank &
	6 &
	7 &
	8 &
	3 &
	5 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	8 &
	4 &
	7 &
	3 &
	5 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	6 &
	2 \\
	F9 &
	100 &
	Mean &
	3.10E+02 &
	2.64E+02 &
	2.96E+02 &
	1.64E+02 &
	6.02E+02 &
	1.77E+02 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	20.61 &
	999.59 &
	123.13 &
	119.20 &
	11.77 &
	17.38 &
	28.81 &
	31.02 \\
	&
	&
	Fitness Rank &
	7 &
	5 &
	6 &
	3 &
	8 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	300 &
	Mean &
	2.18E+03 &
	1.14E+03 &
	1.45E+03 &
	7.53E+02 &
	2.44E+03 &
	1.42E+03 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	27.90 &
	3071.39 &
	674.31 &
	337.10 &
	19.48 &
	28.94 &
	24.98 &
	118.32 \\
	&
	&
	Fitness Rank &
	7 &
	4 &
	6 &
	3 &
	8 &
	5 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	2 &
	5 \\
	&
	500 &
	Mean &
	5.12E+03 &
	2.26E+03 &
	1.48E+03 &
	1.63E+03 &
	4.42E+03 &
	2.95E+03 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	22.09 &
	4024.56 &
	1017.16 &
	561.00 &
	26.50 &
	43.73 &
	33.66 &
	121.01 \\
	&
	&
	Fitness Rank &
	8 &
	5 &
	3 &
	4 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	4 &
	3 &
	5 \\
	&
	1000 &
	Mean &
	1.37E+04 &
	5.43E+03 &
	3.37E+03 &
	5.91E+03 &
	9.38E+03 &
	6.98E+03 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	51.59 &
	11716.02 &
	2154.50 &
	727.77 &
	47.42 &
	56.84 &
	57.03 &
	218.97 \\
	&
	&
	Fitness Rank &
	8 &
	4 &
	3 &
	5 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	5 \\
	F10 &
	100 &
	Mean &
	1.92E+01 &
	2.00E+01 &
	1.28E+00 &
	1.43E-01 &
	1.16E+01 &
	2.87E-13 &
	4.44E-16 &
	4.44E-16 \\
	&
	&
	Time(s) &
	28.51 &
	2127.15 &
	228.14 &
	92.33 &
	13.32 &
	21.11 &
	37.82 &
	83.52 \\
	&
	&
	Fitness Rank &
	7 &
	8 &
	5 &
	4 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	300 &
	Mean &
	1.96E+01 &
	2.00E+01 &
	3.53E+00 &
	6.66E+00 &
	1.22E+01 &
	1.72E-05 &
	4.44E-16 &
	4.44E-16 \\
	&
	&
	Time(s) &
	35.79 &
	1986.00 &
	642.70 &
	355.50 &
	25.24 &
	33.66 &
	29.50 &
	151.63 \\
	&
	&
	Fitness Rank &
	7 &
	8 &
	4 &
	5 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	4 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	2 &
	5 \\
	&
	500 &
	Mean &
	2.01E+01 &
	2.03E+01 &
	3.83E+00 &
	1.10E+01 &
	1.18E+01 &
	1.15E+00 &
	4.44E-16 &
	4.44E-16 \\
	&
	&
	Time(s) &
	27.35 &
	6705.36 &
	1111.68 &
	592.61 &
	33.01 &
	46.70 &
	37.97 &
	328.41 \\
	&
	&
	Fitness Rank &
	7 &
	8 &
	4 &
	5 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	4 &
	3 &
	5 \\
	&
	1000 &
	Mean &
	2.07E+01 &
	2.09E+01 &
	4.33E+00 &
	1.52E+01 &
	1.19E+01 &
	3.20E+00 &
	4.44E-16 &
	4.44E-16 \\
	&
	&
	Time(s) &
	59.59 &
	8052.04 &
	2180.74 &
	792.46 &
	52.64 &
	78.86 &
	98.00 &
	319.91 \\
	&
	&
	Fitness Rank &
	7 &
	8 &
	4 &
	6 &
	5 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	5 \\
	F11 &
	100 &
	Mean &
	5.06E+01 &
	2.22E-17 &
	8.21E-12 &
	6.70E-02 &
	2.78E+00 &
	1.12E-13 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	31.05 &
	792.43 &
	183.73 &
	120.57 &
	23.55 &
	28.40 &
	46.53 &
	90.87 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	300 &
	Mean &
	1.91E+02 &
	4.66E-16 &
	1.56E-02 &
	2.55E+00 &
	8.73E+00 &
	2.47E-04 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	69.70 &
	3351.32 &
	709.85 &
	366.91 &
	47.71 &
	56.63 &
	72.30 &
	230.70 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	500 &
	Mean &
	3.40E+02 &
	1.38E-15 &
	1.70E-01 &
	1.32E+01 &
	1.37E+01 &
	7.68E-05 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	60.36 &
	4597.48 &
	1051.91 &
	638.26 &
	57.24 &
	59.64 &
	136.39 &
	372.18 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	6 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	1000 &
	Mean &
	7.27E+02 &
	1.45E-08 &
	7.01E-01 &
	7.93E+01 &
	2.70E+01 &
	1.69E-01 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	160.82 &
	7178.03 &
	2283.78 &
	1286.76 &
	136.11 &
	157.93 &
	191.88 &
	378.92 \\
	&
	&
	Fitness Rank &
	8 &
	3 &
	5 &
	7 &
	6 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	F12 &
	100 &
	Mean &
	-3.32E+03 &
	-2.82E+03 &
	-2.50E+03 &
	-3.92E+03 &
	-2.70E+03 &
	-1.55E+03 &
	-3.81E+03 &
	-3.92E+03 \\
	&
	&
	Time(s) &
	591.35 &
	5337.47 &
	334.80 &
	311.22 &
	414.95 &
	381.76 &
	615.08 &
	402.14 \\
	&
	&
	Fitness Rank &
	4 &
	5 &
	7 &
	2 &
	6 &
	8 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	6 &
	8 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	5 &
	3 &
	7 &
	4 \\
	&
	300 &
	Mean &
	-7.67E+03 &
	-8.12E+03 &
	-7.51E+03 &
	-1.16E+04 &
	-5.97E+03 &
	-4.24E+03 &
	-1.09E+04 &
	-1.17E+04 \\
	&
	&
	Time(s) &
	1759.03 &
	7423.06 &
	1903.20 &
	1556.88 &
	705.81 &
	1274.47 &
	872.73 &
	1424.07 \\
	&
	&
	Fitness Rank &
	5 &
	4 &
	6 &
	2 &
	7 &
	8 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	6 &
	8 &
	7 &
	5 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	2 &
	4 \\
	&
	500 &
	Mean &
	-1.03E+04 &
	-1.35E+04 &
	-1.25E+04 &
	-1.87E+04 &
	-9.18E+03 &
	-6.75E+03 &
	-1.77E+04 &
	-1.96E+04 \\
	&
	&
	Time(s) &
	1680.95 &
	10495.17 &
	3082.19 &
	1925.71 &
	1386.75 &
	2079.97 &
	1447.51 &
	1336.05 \\
	&
	&
	Fitness Rank &
	6 &
	4 &
	5 &
	2 &
	7 &
	8 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	4 &
	8 &
	7 &
	5 &
	2 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	1000 &
	Mean &
	-1.46E+04 &
	-2.74E+04 &
	-2.46E+04 &
	-3.34E+04 &
	-1.58E+04 &
	-1.18E+04 &
	-3.45E+04 &
	-3.92E+04 \\
	&
	&
	Time(s) &
	4708.50 &
	26368.79 &
	4191.13 &
	5015.06 &
	4143.72 &
	4106.09 &
	2885.12 &
	2700.11 \\
	&
	&
	Fitness Rank &
	7 &
	4 &
	5 &
	3 &
	6 &
	8 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	6 &
	8 &
	5 &
	7 &
	4 &
	3 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	F13 &
	100 &
	Mean &
	2.87E-10 &
	1.18E-293 &
	3.41E-06 &
	1.55E-13 &
	7.17E-02 &
	5.96E-45 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	12.29 &
	1000.48 &
	86.89 &
	81.56 &
	13.48 &
	21.10 &
	29.44 &
	36.81 \\
	&
	&
	Fitness Rank &
	6 &
	3 &
	7 &
	5 &
	8 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	8 &
	7 &
	6 &
	2 &
	3 &
	4 &
	5 \\
	&
	300 &
	Mean &
	1.24E+00 &
	1.16E-123 &
	1.03E+00 &
	2.24E-04 &
	6.19E+00 &
	1.55E-07 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	32.63 &
	2376.43 &
	313.42 &
	184.45 &
	23.50 &
	26.51 &
	55.79 &
	100.74 \\
	&
	&
	Fitness Rank &
	7 &
	3 &
	6 &
	5 &
	8 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	3 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	5 \\
	&
	500 &
	Mean &
	1.28E+01 &
	1.13E-76 &
	1.02E+02 &
	4.55E-02 &
	1.55E+01 &
	3.89E-06 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	34.36 &
	3571.98 &
	421.67 &
	358.88 &
	26.47 &
	45.91 &
	58.30 &
	192.50 \\
	&
	&
	Fitness Rank &
	6 &
	3 &
	8 &
	5 &
	7 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	5 \\
	&
	1000 &
	Mean &
	9.09E+01 &
	6.42E-40 &
	2.91E+03 &
	2.79E+00 &
	5.49E+01 &
	3.41E-05 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	66.76 &
	7726.25 &
	841.02 &
	681.13 &
	65.01 &
	71.22 &
	117.82 &
	355.85 \\
	&
	&
	Fitness Rank &
	7 &
	3 &
	8 &
	5 &
	6 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	5 \\
	F14 &
	100 &
	Mean &
	1.24E-41 &
	2.51E-41 &
	4.66E-42 &
	1.10E-41 &
	2.62E-24 &
	5.36E-33 &
	4.66E-42 &
	4.66E-42 \\
	&
	&
	Time(s) &
	507.83 &
	2152.53 &
	350.21 &
	367.53 &
	222.20 &
	398.55 &
	505.29 &
	433.65 \\
	&
	&
	Fitness Rank &
	5 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	8 &
	7 &
	2 &
	3 \\
	&
	&
	Time Rank &
	7 &
	8 &
	2 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	6 &
	5 \\
	&
	300 &
	Mean &
	1.88E-114 &
	1.21E-127 &
	1.94E-128 &
	2.09E-122 &
	5.16E-97 &
	6.28E-72 &
	1.94E-128 &
	1.94E-128 \\
	&
	&
	Time(s) &
	1643.18 &
	7054.96 &
	1014.32 &
	1481.20 &
	657.57 &
	1178.21 &
	1373.25 &
	1162.89 \\
	&
	&
	Fitness Rank &
	6 &
	4 &
	2 &
	5 &
	7 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 \\
	&
	&
	Time Rank &
	7 &
	8 &
	2 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	4 &
	5 &
	3 \\
	&
	500 &
	Mean &
	5.30E-157 &
	8.60E-209 &
	4.62E-215 &
	5.64E-192 &
	2.37E-85 &
	7.06E-104 &
	4.47E-215 &
	4.47E-215 \\
	&
	&
	Time(s) &
	2741.59 &
	11354.13 &
	2997.58 &
	2280.65 &
	1935.71 &
	1120.81 &
	2323.48 &
	2131.88 \\
	&
	&
	Fitness Rank &
	6 &
	4 &
	3 &
	5 &
	8 &
	7 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	6 &
	8 &
	7 &
	4 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	5 &
	3 \\
	&
	1000 &
	Mean &
	1.16E-213 &
	8.41E-68 &
	0.00E+00 &
	0.00E+00 &
	0.00E+00 &
	6.75E-130 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	4907.18 &
	17610.50 &
	5665.42 &
	3848.17 &
	3246.36 &
	2213.49 &
	4008.80 &
	3944.58 \\
	&
	&
	Fitness Rank &
	6 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	7 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	6 &
	8 &
	7 &
	3 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	5 &
	4 \\
	F15 &
	100 &
	Mean &
	4.80E-01 &
	7.73E-03 &
	6.34E-03 &
	3.65E-01 &
	8.16E+01 &
	2.13E-02 &
	0.00E+00 &
	3.23E-08 \\
	&
	&
	Time(s) &
	208.79 &
	1565.64 &
	465.04 &
	217.85 &
	264.19 &
	228.16 &
	364.99 &
	184.12 \\
	&
	&
	Fitness Rank &
	7 &
	4 &
	3 &
	6 &
	8 &
	5 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	3 &
	5 &
	4 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	300 &
	Mean &
	2.47E+02 &
	1.64E+01 &
	2.04E+02 &
	5.27E+01 &
	3.88E+02 &
	1.07E-02 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1107.84 &
	5175.78 &
	1394.85 &
	1100.79 &
	560.31 &
	444.28 &
	540.73 &
	965.92 \\
	&
	&
	Fitness Rank &
	7 &
	4 &
	6 &
	5 &
	8 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	6 &
	8 &
	7 &
	5 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 \\
	&
	500 &
	Mean &
	7.17E+02 &
	4.74E+01 &
	4.40E+02 &
	1.77E+02 &
	3.38E+02 &
	1.81E-02 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	1838.47 &
	6211.48 &
	2327.62 &
	1843.67 &
	1295.99 &
	1315.03 &
	1743.18 &
	1616.65 \\
	&
	&
	Fitness Rank &
	8 &
	4 &
	7 &
	5 &
	6 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	2 &
	4 &
	3 \\
	&
	1000 &
	Mean &
	2.10E+03 &
	1.41E+02 &
	1.02E+03 &
	7.08E+02 &
	6.58E+02 &
	1.10E+00 &
	0.00E+00 &
	0.00E+00 \\
	&
	&
	Time(s) &
	3650.24 &
	14997.81 &
	4630.88 &
	3696.85 &
	1465.69 &
	1437.00 &
	1791.49 &
	3235.66 \\
	&
	&
	Fitness Rank &
	8 &
	4 &
	7 &
	6 &
	5 &
	3 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	&
	Time Rank &
	5 &
	8 &
	7 &
	6 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 \\
	F16 &
	100 &
	Mean &
	-8.31E+01 &
	-5.34E+01 &
	-4.02E+01 &
	-8.57E+01 &
	-4.57E+01 &
	-8.00E+00 &
	-9.06E+01 &
	-2.82E+01 \\
	&
	&
	Time(s) &
	855.81 &
	5082.11 &
	812.10 &
	707.93 &
	604.30 &
	607.62 &
	418.38 &
	375.14 \\
	&
	&
	Fitness Rank &
	3 &
	4 &
	6 &
	2 &
	5 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	7 \\
	&
	&
	Time Rank &
	7 &
	8 &
	6 &
	5 &
	3 &
	4 &
	2 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	300 &
	Mean &
	-2.05E+02 &
	-4.07E+01 &
	-8.35E+01 &
	-2.20E+02 &
	-8.53E+01 &
	-1.30E+01 &
	-2.41E+02 &
	-7.06E+01 \\
	&
	&
	Time(s) &
	2541.31 &
	14295.15 &
	2454.61 &
	1233.18 &
	1800.00 &
	1817.68 &
	1233.30 &
	1952.16 \\
	&
	&
	Fitness Rank &
	3 &
	7 &
	5 &
	2 &
	4 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	6 \\
	&
	&
	Time Rank &
	7 &
	8 &
	6 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 &
	4 &
	2 &
	5 \\
	&
	500 &
	Mean &
	-2.92E+02 &
	-5.12E+01 &
	-1.28E+02 &
	-2.82E+02 &
	-1.29E+02 &
	-1.77E+01 &
	-3.64E+02 &
	-1.11E+02 \\
	&
	&
	Time(s) &
	4253.26 &
	20391.82 &
	3287.58 &
	3453.88 &
	2181.95 &
	2966.42 &
	3229.06 &
	1809.69 \\
	&
	&
	Fitness Rank &
	2 &
	7 &
	5 &
	3 &
	4 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	6 \\
	&
	&
	Time Rank &
	7 &
	8 &
	5 &
	6 &
	2 &
	3 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} \\
	&
	1000 &
	Mean &
	-4.25E+02 &
	-7.14E+01 &
	-2.23E+02 &
	-3.93E+02 &
	-2.85E+02 &
	-2.47E+01 &
	-6.07E+02 &
	-2.01E+02 \\
	&
	&
	Time(s) &
	4910.91 &
	16241.07 &
	8069.27 &
	5849.99 &
	5975.85 &
	5717.27 &
	4097.36 &
	5681.81 \\
	&
	&
	Fitness Rank &
	2 &
	7 &
	5 &
	3 &
	4 &
	8 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	6 \\
	&
	&
	Time Rank &
	2 &
	8 &
	7 &
	5 &
	6 &
	4 &
	\cellcolor[HTML]{E7E6E6}\textbf{1} &
	3 \\* \bottomrule
\end{longtable}
\begin{tabular}{@{}lcccc@{}}
	\toprule
	Algorithm &
	\begin{tabular}[c]{@{}c@{}}Avg Fitness\\ Rank\end{tabular} &
	\begin{tabular}[c]{@{}c@{}}Avg Time\\ Rank\end{tabular} &
	\begin{tabular}[c]{@{}c@{}}Overall Fitness\\ Rank\end{tabular} &
	\begin{tabular}[c]{@{}c@{}}Overall Time\\ Rank\end{tabular}

==> (inline-2) <==
\begin{longtable}[!htb]{@{}llrrrrrrrr@{}}
	\caption{Results of Financial Portfolio Optimization}
	\label{tab:portfolio-results}\\
	\toprule
	{\color[HTML]{000000} Problem} &
	{\color[HTML]{000000} Metric} &
	\multicolumn{1}{c}{{\color[HTML]{000000} ABC}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} CMA-ES}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} DE}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} GA}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} PSO}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} SSA}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} VSO}} &
	\multicolumn{1}{c}{{\color[HTML]{000000} WOA}} \\* \midrule
	\endhead
	\bottomrule
	\endfoot
	\endlastfoot
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.224294} &
	{\color[HTML]{000000} 1.154355} &
	{\color[HTML]{000000} 1.224411} &
	{\color[HTML]{000000} 1.223784} &
	{\color[HTML]{000000} 1.181852} &
	{\color[HTML]{000000} 1.224364} &
	{\color[HTML]{000000} 1.224416} &
	{\color[HTML]{000000} 1.182489} \\
	{\color[HTML]{000000} Long 10 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000042} &
	{\color[HTML]{000000} 0.017363} &
	{\color[HTML]{000000} 0.000005} &
	{\color[HTML]{000000} 0.000555} &
	{\color[HTML]{000000} 0.021924} &
	{\color[HTML]{000000} 0.000017} &
	{\color[HTML]{000000} 0.000005} &
	{\color[HTML]{000000} 0.067856} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.224359} &
	{\color[HTML]{000000} 1.170395} &
	{\color[HTML]{000000} 1.224418} &
	{\color[HTML]{000000} 1.224194} &
	{\color[HTML]{000000} 1.214714} &
	{\color[HTML]{000000} 1.224398} &
	{\color[HTML]{000000} 1.224423} &
	{\color[HTML]{000000} 1.224423} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.224248} &
	{\color[HTML]{000000} 1.123408} &
	{\color[HTML]{000000} 1.224403} &
	{\color[HTML]{000000} 1.222685} &
	{\color[HTML]{000000} 1.149505} &
	{\color[HTML]{000000} 1.224348} &
	{\color[HTML]{000000} 1.224409} &
	{\color[HTML]{000000} 1.047452} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.73} &
	{\color[HTML]{000000} 3.92} &
	{\color[HTML]{000000} 7.14} &
	{\color[HTML]{000000} 6.44} &
	{\color[HTML]{000000} 5.06} &
	{\color[HTML]{000000} 5.32} &
	{\color[HTML]{000000} 7.90} &
	{\color[HTML]{000000} 6.66} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 7} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.343552} &
	{\color[HTML]{000000} 1.294411} &
	{\color[HTML]{000000} 1.343901} &
	{\color[HTML]{000000} 1.339567} &
	{\color[HTML]{000000} 1.163706} &
	{\color[HTML]{000000} 1.344377} &
	{\color[HTML]{000000} 1.344898} &
	{\color[HTML]{000000} 1.199373} \\
	{\color[HTML]{000000} Long 30 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000223} &
	{\color[HTML]{000000} 0.012622} &
	{\color[HTML]{000000} 0.000253} &
	{\color[HTML]{000000} 0.005319} &
	{\color[HTML]{000000} 0.021636} &
	{\color[HTML]{000000} 0.000093} &
	{\color[HTML]{000000} 0.000070} &
	{\color[HTML]{000000} 0.104822} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.343916} &
	{\color[HTML]{000000} 1.309900} &
	{\color[HTML]{000000} 1.344133} &
	{\color[HTML]{000000} 1.344161} &
	{\color[HTML]{000000} 1.192967} &
	{\color[HTML]{000000} 1.344537} &
	{\color[HTML]{000000} 1.344956} &
	{\color[HTML]{000000} 1.317878} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.343266} &
	{\color[HTML]{000000} 1.280012} &
	{\color[HTML]{000000} 1.343485} &
	{\color[HTML]{000000} 1.329655} &
	{\color[HTML]{000000} 1.129238} &
	{\color[HTML]{000000} 1.344274} &
	{\color[HTML]{000000} 1.344801} &
	{\color[HTML]{000000} 1.039294} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.76} &
	{\color[HTML]{000000} 75.79} &
	{\color[HTML]{000000} 10.74} &
	{\color[HTML]{000000} 8.55} &
	{\color[HTML]{000000} 5.05} &
	{\color[HTML]{000000} 5.45} &
	{\color[HTML]{000000} 8.02} &
	{\color[HTML]{000000} 7.83} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.628430} &
	{\color[HTML]{000000} 1.668617} &
	{\color[HTML]{000000} 1.418131} &
	{\color[HTML]{000000} 1.744238} &
	{\color[HTML]{000000} 1.142855} &
	{\color[HTML]{000000} 1.791720} &
	{\color[HTML]{000000} 1.777658} &
	{\color[HTML]{000000} 1.231332} \\
	{\color[HTML]{000000} Long 100 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.013223} &
	{\color[HTML]{000000} 0.008872} &
	{\color[HTML]{000000} 0.023740} &
	{\color[HTML]{000000} 0.017892} &
	{\color[HTML]{000000} 0.018854} &
	{\color[HTML]{000000} 0.001025} &
	{\color[HTML]{000000} 0.011146} &
	{\color[HTML]{000000} 0.087356} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.650535} &
	{\color[HTML]{000000} 1.678654} &
	{\color[HTML]{000000} 1.447667} &
	{\color[HTML]{000000} 1.760895} &
	{\color[HTML]{000000} 1.168363} &
	{\color[HTML]{000000} 1.793024} &
	{\color[HTML]{000000} 1.790115} &
	{\color[HTML]{000000} 1.337276} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.609472} &
	{\color[HTML]{000000} 1.654061} &
	{\color[HTML]{000000} 1.387057} &
	{\color[HTML]{000000} 1.710490} &
	{\color[HTML]{000000} 1.121737} &
	{\color[HTML]{000000} 1.790113} &
	{\color[HTML]{000000} 1.758177} &
	{\color[HTML]{000000} 1.110095} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 247.62} &
	{\color[HTML]{000000} 558.56} &
	{\color[HTML]{000000} 406.05} &
	{\color[HTML]{000000} 338.75} &
	{\color[HTML]{000000} 189.69} &
	{\color[HTML]{000000} 213.90} &
	{\color[HTML]{000000} 221.46} &
	{\color[HTML]{000000} 310.89} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.270106} &
	{\color[HTML]{000000} 1.207605} &
	{\color[HTML]{000000} 1.075872} &
	{\color[HTML]{000000} 1.516896} &
	{\color[HTML]{000000} 0.924554} &
	{\color[HTML]{000000} 1.878767} &
	{\color[HTML]{000000} 1.666677} &
	{\color[HTML]{000000} 0.955822} \\
	{\color[HTML]{000000} Long 250 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.023523} &
	{\color[HTML]{000000} 0.037647} &
	{\color[HTML]{000000} 0.014575} &
	{\color[HTML]{000000} 0.007608} &
	{\color[HTML]{000000} 0.011759} &
	{\color[HTML]{000000} 0.002942} &
	{\color[HTML]{000000} 0.018809} &
	{\color[HTML]{000000} 0.101130} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.296124} &
	{\color[HTML]{000000} 1.277362} &
	{\color[HTML]{000000} 1.092979} &
	{\color[HTML]{000000} 1.525166} &
	{\color[HTML]{000000} 0.940612} &
	{\color[HTML]{000000} 1.883268} &
	{\color[HTML]{000000} 1.696955} &
	{\color[HTML]{000000} 1.078950} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.236049} &
	{\color[HTML]{000000} 1.166821} &
	{\color[HTML]{000000} 1.049480} &
	{\color[HTML]{000000} 1.505614} &
	{\color[HTML]{000000} 0.905254} &
	{\color[HTML]{000000} 1.875603} &
	{\color[HTML]{000000} 1.639783} &
	{\color[HTML]{000000} 0.850468} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 283.03} &
	{\color[HTML]{000000} 15003.22} &
	{\color[HTML]{000000} 565.65} &
	{\color[HTML]{000000} 499.97} &
	{\color[HTML]{000000} 141.11} &
	{\color[HTML]{000000} 231.81} &
	{\color[HTML]{000000} 240.22} &
	{\color[HTML]{000000} 534.98} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.343369} &
	{\color[HTML]{000000} 1.337313} &
	{\color[HTML]{000000} 1.224411} &
	{\color[HTML]{000000} 1.342771} &
	{\color[HTML]{000000} 1.292502} &
	{\color[HTML]{000000} 1.344020} &
	{\color[HTML]{000000} 1.344057} &
	{\color[HTML]{000000} 1.301914} \\
	{\color[HTML]{000000} Long / Short 10 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000210} &
	{\color[HTML]{000000} 0.004408} &
	{\color[HTML]{000000} 0.000006} &
	{\color[HTML]{000000} 0.000824} &
	{\color[HTML]{000000} 0.017956} &
	{\color[HTML]{000000} 0.000048} &
	{\color[HTML]{000000} 0.000001} &
	{\color[HTML]{000000} 0.024955} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.343532} &
	{\color[HTML]{000000} 1.342048} &
	{\color[HTML]{000000} 1.224418} &
	{\color[HTML]{000000} 1.343786} &
	{\color[HTML]{000000} 1.315884} &
	{\color[HTML]{000000} 1.344052} &
	{\color[HTML]{000000} 1.344058} &
	{\color[HTML]{000000} 1.323401} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.342999} &
	{\color[HTML]{000000} 1.329250} &
	{\color[HTML]{000000} 1.224400} &
	{\color[HTML]{000000} 1.341641} &
	{\color[HTML]{000000} 1.277836} &
	{\color[HTML]{000000} 1.343925} &
	{\color[HTML]{000000} 1.344056} &
	{\color[HTML]{000000} 1.258641} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 4.27} &
	{\color[HTML]{000000} 5.12} &
	{\color[HTML]{000000} 7.14} &
	{\color[HTML]{000000} 6.45} &
	{\color[HTML]{000000} 5.04} &
	{\color[HTML]{000000} 5.42} &
	{\color[HTML]{000000} 7.92} &
	{\color[HTML]{000000} 6.62} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.717348} &
	{\color[HTML]{000000} 1.713387} &
	{\color[HTML]{000000} 1.343964} &
	{\color[HTML]{000000} 1.711504} &
	{\color[HTML]{000000} 1.445106} &
	{\color[HTML]{000000} 1.716730} &
	{\color[HTML]{000000} 1.717984} &
	{\color[HTML]{000000} 1.332379} \\
	{\color[HTML]{000000} Long / Short 30 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000273} &
	{\color[HTML]{000000} 0.001680} &
	{\color[HTML]{000000} 0.000138} &
	{\color[HTML]{000000} 0.003954} &
	{\color[HTML]{000000} 0.069596} &
	{\color[HTML]{000000} 0.000118} &
	{\color[HTML]{000000} 0.000104} &
	{\color[HTML]{000000} 0.035088} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.717570} &
	{\color[HTML]{000000} 1.714529} &
	{\color[HTML]{000000} 1.344153} &
	{\color[HTML]{000000} 1.714949} &
	{\color[HTML]{000000} 1.566683} &
	{\color[HTML]{000000} 1.716941} &
	{\color[HTML]{000000} 1.718096} &
	{\color[HTML]{000000} 1.396849} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.716837} &
	{\color[HTML]{000000} 1.710087} &
	{\color[HTML]{000000} 1.343752} &
	{\color[HTML]{000000} 1.706446} &
	{\color[HTML]{000000} 1.368270} &
	{\color[HTML]{000000} 1.716580} &
	{\color[HTML]{000000} 1.717788} &
	{\color[HTML]{000000} 1.299481} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.74} &
	{\color[HTML]{000000} 22.40} &
	{\color[HTML]{000000} 10.66} &
	{\color[HTML]{000000} 8.57} &
	{\color[HTML]{000000} 2.94} &
	{\color[HTML]{000000} 5.38} &
	{\color[HTML]{000000} 8.04} &
	{\color[HTML]{000000} 7.87} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 8} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.450529} &
	{\color[HTML]{000000} 2.553181} &
	{\color[HTML]{000000} 1.428805} &
	{\color[HTML]{000000} 2.541091} &
	{\color[HTML]{000000} 1.498058} &
	{\color[HTML]{000000} 2.527732} &
	{\color[HTML]{000000} 2.554013} &
	{\color[HTML]{000000} 1.331567} \\
	{\color[HTML]{000000} Long / Short 100 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.010157} &
	{\color[HTML]{000000} 0.009911} &
	{\color[HTML]{000000} 0.006376} &
	{\color[HTML]{000000} 0.007563} &
	{\color[HTML]{000000} 0.143766} &
	{\color[HTML]{000000} 0.016540} &
	{\color[HTML]{000000} 0.013460} &
	{\color[HTML]{000000} 0.049987} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.466945} &
	{\color[HTML]{000000} 2.568735} &
	{\color[HTML]{000000} 1.437844} &
	{\color[HTML]{000000} 2.547923} &
	{\color[HTML]{000000} 1.713999} &
	{\color[HTML]{000000} 2.551748} &
	{\color[HTML]{000000} 2.564053} &
	{\color[HTML]{000000} 1.394569} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.439633} &
	{\color[HTML]{000000} 2.538832} &
	{\color[HTML]{000000} 1.421629} &
	{\color[HTML]{000000} 2.527592} &
	{\color[HTML]{000000} 1.359364} &
	{\color[HTML]{000000} 2.504176} &
	{\color[HTML]{000000} 2.527447} &
	{\color[HTML]{000000} 1.285514} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 220.08} &
	{\color[HTML]{000000} 661.09} &
	{\color[HTML]{000000} 530.60} &
	{\color[HTML]{000000} 350.70} &
	{\color[HTML]{000000} 160.47} &
	{\color[HTML]{000000} 160.98} &
	{\color[HTML]{000000} 278.92} &
	{\color[HTML]{000000} 336.33} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 8} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} CSI 300} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.718447} &
	{\color[HTML]{000000} 1.009201} &
	{\color[HTML]{000000} 1.075363} &
	{\color[HTML]{000000} 0.599596} &
	{\color[HTML]{000000} 0.520025} &
	{\color[HTML]{000000} 0.390616} &
	{\color[HTML]{000000} 2.802082} &
	{\color[HTML]{000000} 0.984467} \\
	{\color[HTML]{000000} Long \& Short 250 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.488650} &
	{\color[HTML]{000000} 1.218273} &
	{\color[HTML]{000000} 0.010703} &
	{\color[HTML]{000000} 1.142300} &
	{\color[HTML]{000000} 0.637036} &
	{\color[HTML]{000000} 0.781233} &
	{\color[HTML]{000000} 0.157465} &
	{\color[HTML]{000000} 0.124510} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.241016} &
	{\color[HTML]{000000} 2.582810} &
	{\color[HTML]{000000} 1.092765} &
	{\color[HTML]{000000} 2.882443} &
	{\color[HTML]{000000} 1.321030} &
	{\color[HTML]{000000} 1.953082} &
	{\color[HTML]{000000} 2.914946} &
	{\color[HTML]{000000} 1.191018} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 0.838818} &
	{\color[HTML]{000000} 0.000000} &
	{\color[HTML]{000000} 1.061113} &
	{\color[HTML]{000000} 0.000000} &
	{\color[HTML]{000000} 0.000000} &
	{\color[HTML]{000000} 0.000000} &
	{\color[HTML]{000000} 2.495694} &
	{\color[HTML]{000000} 0.831104} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 293.77} &
	{\color[HTML]{000000} 17083.33} &
	{\color[HTML]{000000} 760.85} &
	{\color[HTML]{000000} 500.59} &
	{\color[HTML]{000000} 192.89} &
	{\color[HTML]{000000} 231.38} &
	{\color[HTML]{000000} 288.08} &
	{\color[HTML]{000000} 550.75} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 5} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.328272} &
	{\color[HTML]{000000} 1.273155} &
	{\color[HTML]{000000} 1.328461} &
	{\color[HTML]{000000} 1.326898} &
	{\color[HTML]{000000} 1.306116} &
	{\color[HTML]{000000} 1.328419} &
	{\color[HTML]{000000} 1.328463} &
	{\color[HTML]{000000} 1.316488} \\
	{\color[HTML]{000000} Long 10 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000089} &
	{\color[HTML]{000000} 0.018868} &
	{\color[HTML]{000000} 0.000003} &
	{\color[HTML]{000000} 0.000963} &
	{\color[HTML]{000000} 0.019491} &
	{\color[HTML]{000000} 0.000014} &
	{\color[HTML]{000000} 0.000013} &
	{\color[HTML]{000000} 0.009451} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.328351} &
	{\color[HTML]{000000} 1.296125} &
	{\color[HTML]{000000} 1.328465} &
	{\color[HTML]{000000} 1.328222} &
	{\color[HTML]{000000} 1.327853} &
	{\color[HTML]{000000} 1.328437} &
	{\color[HTML]{000000} 1.328487} &
	{\color[HTML]{000000} 1.328310} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.328109} &
	{\color[HTML]{000000} 1.239300} &
	{\color[HTML]{000000} 1.328457} &
	{\color[HTML]{000000} 1.325648} &
	{\color[HTML]{000000} 1.276763} &
	{\color[HTML]{000000} 1.328400} &
	{\color[HTML]{000000} 1.328448} &
	{\color[HTML]{000000} 1.302998} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.68} &
	{\color[HTML]{000000} 3.64} &
	{\color[HTML]{000000} 7.15} &
	{\color[HTML]{000000} 6.42} &
	{\color[HTML]{000000} 4.83} &
	{\color[HTML]{000000} 5.39} &
	{\color[HTML]{000000} 4.39} &
	{\color[HTML]{000000} 6.84} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.483310} &
	{\color[HTML]{000000} 1.447165} &
	{\color[HTML]{000000} 1.483792} &
	{\color[HTML]{000000} 1.479429} &
	{\color[HTML]{000000} 1.298772} &
	{\color[HTML]{000000} 1.483968} &
	{\color[HTML]{000000} 1.484679} &
	{\color[HTML]{000000} 1.373401} \\
	{\color[HTML]{000000} Long 30 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000559} &
	{\color[HTML]{000000} 0.006446} &
	{\color[HTML]{000000} 0.000212} &
	{\color[HTML]{000000} 0.003340} &
	{\color[HTML]{000000} 0.051946} &
	{\color[HTML]{000000} 0.000099} &
	{\color[HTML]{000000} 0.000121} &
	{\color[HTML]{000000} 0.064840} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.484209} &
	{\color[HTML]{000000} 1.453680} &
	{\color[HTML]{000000} 1.484060} &
	{\color[HTML]{000000} 1.482190} &
	{\color[HTML]{000000} 1.360852} &
	{\color[HTML]{000000} 1.484078} &
	{\color[HTML]{000000} 1.484782} &
	{\color[HTML]{000000} 1.452699} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.482517} &
	{\color[HTML]{000000} 1.435670} &
	{\color[HTML]{000000} 1.483520} &
	{\color[HTML]{000000} 1.472899} &
	{\color[HTML]{000000} 1.218479} &
	{\color[HTML]{000000} 1.483783} &
	{\color[HTML]{000000} 1.484444} &
	{\color[HTML]{000000} 1.261084} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.77} &
	{\color[HTML]{000000} 80.05} &
	{\color[HTML]{000000} 10.72} &
	{\color[HTML]{000000} 8.46} &
	{\color[HTML]{000000} 4.93} &
	{\color[HTML]{000000} 5.64} &
	{\color[HTML]{000000} 7.98} &
	{\color[HTML]{000000} 7.74} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.796196} &
	{\color[HTML]{000000} 1.834040} &
	{\color[HTML]{000000} 1.597832} &
	{\color[HTML]{000000} 1.904823} &
	{\color[HTML]{000000} 1.303445} &
	{\color[HTML]{000000} 1.945929} &
	{\color[HTML]{000000} 1.933929} &
	{\color[HTML]{000000} 1.478434} \\
	{\color[HTML]{000000} Long 100 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.007650} &
	{\color[HTML]{000000} 0.009496} &
	{\color[HTML]{000000} 0.010696} &
	{\color[HTML]{000000} 0.015495} &
	{\color[HTML]{000000} 0.066804} &
	{\color[HTML]{000000} 0.001441} &
	{\color[HTML]{000000} 0.006118} &
	{\color[HTML]{000000} 0.079415} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.806243} &
	{\color[HTML]{000000} 1.841459} &
	{\color[HTML]{000000} 1.608517} &
	{\color[HTML]{000000} 1.927645} &
	{\color[HTML]{000000} 1.409888} &
	{\color[HTML]{000000} 1.947760} &
	{\color[HTML]{000000} 1.942193} &
	{\color[HTML]{000000} 1.629986} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.783113} &
	{\color[HTML]{000000} 1.815415} &
	{\color[HTML]{000000} 1.580175} &
	{\color[HTML]{000000} 1.879508} &
	{\color[HTML]{000000} 1.212952} &
	{\color[HTML]{000000} 1.943413} &
	{\color[HTML]{000000} 1.923150} &
	{\color[HTML]{000000} 1.396049} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 293.12} &
	{\color[HTML]{000000} 616.08} &
	{\color[HTML]{000000} 442.56} &
	{\color[HTML]{000000} 270.22} &
	{\color[HTML]{000000} 184.70} &
	{\color[HTML]{000000} 157.67} &
	{\color[HTML]{000000} 277.37} &
	{\color[HTML]{000000} 255.48} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.437987} &
	{\color[HTML]{000000} 1.375877} &
	{\color[HTML]{000000} 1.229892} &
	{\color[HTML]{000000} 1.678301} &
	{\color[HTML]{000000} 1.069901} &
	{\color[HTML]{000000} 2.023558} &
	{\color[HTML]{000000} 1.807794} &
	{\color[HTML]{000000} 1.444043} \\
	{\color[HTML]{000000} Long 250 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.018157} &
	{\color[HTML]{000000} 0.029302} &
	{\color[HTML]{000000} 0.019513} &
	{\color[HTML]{000000} 0.014650} &
	{\color[HTML]{000000} 0.032413} &
	{\color[HTML]{000000} 0.006088} &
	{\color[HTML]{000000} 0.026674} &
	{\color[HTML]{000000} 0.232873} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.471751} &
	{\color[HTML]{000000} 1.409756} &
	{\color[HTML]{000000} 1.258616} &
	{\color[HTML]{000000} 1.701020} &
	{\color[HTML]{000000} 1.119266} &
	{\color[HTML]{000000} 2.030101} &
	{\color[HTML]{000000} 1.850081} &
	{\color[HTML]{000000} 1.849420} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.419527} &
	{\color[HTML]{000000} 1.333188} &
	{\color[HTML]{000000} 1.198594} &
	{\color[HTML]{000000} 1.656095} &
	{\color[HTML]{000000} 1.018551} &
	{\color[HTML]{000000} 2.013455} &
	{\color[HTML]{000000} 1.766312} &
	{\color[HTML]{000000} 1.180427} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 319.70} &
	{\color[HTML]{000000} 14666.58} &
	{\color[HTML]{000000} 588.99} &
	{\color[HTML]{000000} 478.51} &
	{\color[HTML]{000000} 153.36} &
	{\color[HTML]{000000} 228.73} &
	{\color[HTML]{000000} 263.82} &
	{\color[HTML]{000000} 531.59} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.484164} &
	{\color[HTML]{000000} 1.480492} &
	{\color[HTML]{000000} 1.328470} &
	{\color[HTML]{000000} 1.478947} &
	{\color[HTML]{000000} 1.416618} &
	{\color[HTML]{000000} 1.484277} &
	{\color[HTML]{000000} 1.484379} &
	{\color[HTML]{000000} 1.424352} \\
	{\color[HTML]{000000} Long / Short 10 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000052} &
	{\color[HTML]{000000} 0.002013} &
	{\color[HTML]{000000} 0.000017} &
	{\color[HTML]{000000} 0.007460} &
	{\color[HTML]{000000} 0.022674} &
	{\color[HTML]{000000} 0.000023} &
	{\color[HTML]{000000} 0.000012} &
	{\color[HTML]{000000} 0.033570} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.484250} &
	{\color[HTML]{000000} 1.482771} &
	{\color[HTML]{000000} 1.328504} &
	{\color[HTML]{000000} 1.483829} &
	{\color[HTML]{000000} 1.459236} &
	{\color[HTML]{000000} 1.484319} &
	{\color[HTML]{000000} 1.484392} &
	{\color[HTML]{000000} 1.472233} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.484091} &
	{\color[HTML]{000000} 1.477682} &
	{\color[HTML]{000000} 1.328459} &
	{\color[HTML]{000000} 1.464090} &
	{\color[HTML]{000000} 1.390961} &
	{\color[HTML]{000000} 1.484256} &
	{\color[HTML]{000000} 1.484357} &
	{\color[HTML]{000000} 1.373205} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 7.94} &
	{\color[HTML]{000000} 5.84} &
	{\color[HTML]{000000} 7.08} &
	{\color[HTML]{000000} 6.41} &
	{\color[HTML]{000000} 2.93} &
	{\color[HTML]{000000} 5.33} &
	{\color[HTML]{000000} 4.67} &
	{\color[HTML]{000000} 6.58} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 1.981001} &
	{\color[HTML]{000000} 1.980938} &
	{\color[HTML]{000000} 1.483602} &
	{\color[HTML]{000000} 1.974529} &
	{\color[HTML]{000000} 1.740378} &
	{\color[HTML]{000000} 1.981187} &
	{\color[HTML]{000000} 1.982164} &
	{\color[HTML]{000000} 1.581326} \\
	{\color[HTML]{000000} Long / Short 30 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.000472} &
	{\color[HTML]{000000} 0.000462} &
	{\color[HTML]{000000} 0.000208} &
	{\color[HTML]{000000} 0.002906} &
	{\color[HTML]{000000} 0.038295} &
	{\color[HTML]{000000} 0.000151} &
	{\color[HTML]{000000} 0.000222} &
	{\color[HTML]{000000} 0.089208} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 1.981584} &
	{\color[HTML]{000000} 1.981570} &
	{\color[HTML]{000000} 1.483868} &
	{\color[HTML]{000000} 1.977541} &
	{\color[HTML]{000000} 1.816093} &
	{\color[HTML]{000000} 1.981377} &
	{\color[HTML]{000000} 1.982493} &
	{\color[HTML]{000000} 1.668017} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 1.980143} &
	{\color[HTML]{000000} 1.980188} &
	{\color[HTML]{000000} 1.483235} &
	{\color[HTML]{000000} 1.969869} &
	{\color[HTML]{000000} 1.714468} &
	{\color[HTML]{000000} 1.980971} &
	{\color[HTML]{000000} 1.981798} &
	{\color[HTML]{000000} 1.418432} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 4.24} &
	{\color[HTML]{000000} 21.08} &
	{\color[HTML]{000000} 10.58} &
	{\color[HTML]{000000} 8.91} &
	{\color[HTML]{000000} 4.97} &
	{\color[HTML]{000000} 5.37} &
	{\color[HTML]{000000} 7.96} &
	{\color[HTML]{000000} 4.40} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 2} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 2} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.866807} &
	{\color[HTML]{000000} 3.037614} &
	{\color[HTML]{000000} 1.581849} &
	{\color[HTML]{000000} 2.979065} &
	{\color[HTML]{000000} 1.995685} &
	{\color[HTML]{000000} 3.004576} &
	{\color[HTML]{000000} 3.004085} &
	{\color[HTML]{000000} 1.722598} \\
	{\color[HTML]{000000} Long / Short 100 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.014769} &
	{\color[HTML]{000000} 0.004338} &
	{\color[HTML]{000000} 0.022500} &
	{\color[HTML]{000000} 0.011072} &
	{\color[HTML]{000000} 0.147366} &
	{\color[HTML]{000000} 0.004458} &
	{\color[HTML]{000000} 0.007368} &
	{\color[HTML]{000000} 0.110773} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.886660} &
	{\color[HTML]{000000} 3.042640} &
	{\color[HTML]{000000} 1.610707} &
	{\color[HTML]{000000} 2.990547} &
	{\color[HTML]{000000} 2.223260} &
	{\color[HTML]{000000} 3.010032} &
	{\color[HTML]{000000} 3.010575} &
	{\color[HTML]{000000} 1.905505} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.848956} &
	{\color[HTML]{000000} 3.031767} &
	{\color[HTML]{000000} 1.556008} &
	{\color[HTML]{000000} 2.961458} &
	{\color[HTML]{000000} 1.761334} &
	{\color[HTML]{000000} 2.998492} &
	{\color[HTML]{000000} 2.990579} &
	{\color[HTML]{000000} 1.585622} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 208.25} &
	{\color[HTML]{000000} 635.56} &
	{\color[HTML]{000000} 443.09} &
	{\color[HTML]{000000} 374.14} &
	{\color[HTML]{000000} 186.03} &
	{\color[HTML]{000000} 196.92} &
	{\color[HTML]{000000} 285.41} &
	{\color[HTML]{000000} 259.36} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 6} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 4} \\
	{\color[HTML]{000000} S\&P 500} &
	{\color[HTML]{000000} Mean} &
	{\color[HTML]{000000} 2.858795} &
	{\color[HTML]{000000} 3.292214} &
	{\color[HTML]{000000} 1.223152} &
	{\color[HTML]{000000} 3.545909} &
	{\color[HTML]{000000} 1.673160} &
	{\color[HTML]{000000} 3.253492} &
	{\color[HTML]{000000} 3.620369} &
	{\color[HTML]{000000} 1.331267} \\
	{\color[HTML]{000000} Long / Short 250 stocks} &
	{\color[HTML]{000000} Std} &
	{\color[HTML]{000000} 0.028481} &
	{\color[HTML]{000000} 0.078095} &
	{\color[HTML]{000000} 0.004100} &
	{\color[HTML]{000000} 0.080018} &
	{\color[HTML]{000000} 0.120503} &
	{\color[HTML]{000000} 0.058260} &
	{\color[HTML]{000000} 0.015140} &
	{\color[HTML]{000000} 0.234846} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Best} &
	{\color[HTML]{000000} 2.897627} &
	{\color[HTML]{000000} 3.388885} &
	{\color[HTML]{000000} 1.229140} &
	{\color[HTML]{000000} 3.634716} &
	{\color[HTML]{000000} 1.899798} &
	{\color[HTML]{000000} 3.344593} &
	{\color[HTML]{000000} 3.642228} &
	{\color[HTML]{000000} 1.769273} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Worst} &
	{\color[HTML]{000000} 2.811898} &
	{\color[HTML]{000000} 3.164605} &
	{\color[HTML]{000000} 1.216557} &
	{\color[HTML]{000000} 3.403792} &
	{\color[HTML]{000000} 1.558034} &
	{\color[HTML]{000000} 3.175441} &
	{\color[HTML]{000000} 3.596449} &
	{\color[HTML]{000000} 1.102636} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time(s)} &
	{\color[HTML]{000000} 196.71} &
	{\color[HTML]{000000} 15869.66} &
	{\color[HTML]{000000} 1105.67} &
	{\color[HTML]{000000} 481.04} &
	{\color[HTML]{000000} 153.82} &
	{\color[HTML]{000000} 225.50} &
	{\color[HTML]{000000} 326.26} &
	{\color[HTML]{000000} 546.53} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Fitness Rank} &
	{\color[HTML]{000000} 5} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 6} &
	{\color[HTML]{000000} 4} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 7} \\
	{\color[HTML]{000000} } &
	{\color[HTML]{000000} Time Rank} &
	{\color[HTML]{000000} 2} &
	{\color[HTML]{000000} 8} &
	{\color[HTML]{000000} 7} &
	{\color[HTML]{000000} 5} &
	\cellcolor[HTML]{E7E6E6}{\color[HTML]{000000} \textbf{1}} &
	{\color[HTML]{000000} 3} &
	{\color[HTML]{000000} 4} &
	{\color[HTML]{000000} 6} \\* \bottomrule
\end{longtable}
\begin{tabular}{@{}lcccc@{}}
		\toprule
		{\color[HTML]{000000} Algorithm} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Avg Fitness\\ Rank\end{tabular}} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Avg Time\\ Rank\end{tabular}} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Overall Fitness\\ Rank\end{tabular}} &
		{\color[HTML]{000000} \begin{tabular}[c]{@{}c@{}}Overall Time\\ Rank\end{tabular}
